Multidimensional multiscale scanning in Exponential Families: Limit theory and statistical consequences

We consider the problem of finding anomalies in a $d$-dimensional field of independent random variables $\{Y_i\}_{i \in \left\{1,...,n\right\}^d}$, each distributed according to a one-dimensional natural exponential family $\mathcal F = \left\{F_\theta\right\}_{\theta \in\Theta}$. Given some baseline parameter $\theta_0 \in\Theta$, the field is scanned using local likelihood ratio tests to detect from a (large) given system of regions $\mathcal{R}$ those regions $R \subset \left\{1,...,n\right\}^d$ with $\theta_i \neq \theta_0$ for some $i \in R$. We provide a unified methodology which controls the overall family wise error (FWER) to make a wrong detection at a given error rate. Fundamental to our method is a Gaussian approximation of the distribution of the underlying multiscale test statistic with explicit rate of convergence. From this, we obtain a weak limit theorem which can be seen as a generalized weak invariance principle to non identically distributed data and is of independent interest. Furthermore, we give an asymptotic expansion of the procedures power, which yields minimax optimality in case of Gaussian observations.

==> Bernoulli_rn.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0.3,
xmax=3.8,
ymin=0,
ymax=1.2
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.354019762236682	6.74066059331111e-08\\
0.370956456891847	2.08462233394e-07\\
0.387893151547012	1.30450253334395e-06\\
0.404829846202177	3.63598292576036e-06\\
0.421766540857342	9.88761700544899e-06\\
0.438703235512507	2.44662174564007e-05\\
0.455639930167672	5.54867140428608e-05\\
0.472576624822837	0.000119880931025777\\
0.489513319478002	0.000243249464431209\\
0.506450014133167	0.000461519156035084\\
0.523386708788332	0.000830326696446258\\
0.540323403443497	0.00142124473633907\\
0.557260098098662	0.00231963500752494\\
0.574196792753827	0.00362840577828074\\
0.591133487408992	0.00546033497076133\\
0.608070182064157	0.00793347338123606\\
0.625006876719322	0.0111602091041782\\
0.641943571374487	0.015247633403119\\
0.658880266029652	0.020278154784158\\
0.675816960684817	0.0263011863595199\\
0.692753655339983	0.0333496427892203\\
0.709690349995148	0.0414247688307626\\
0.726627044650313	0.0505339957585499\\
0.743563739305478	0.0606988619523826\\
0.760500433960643	0.0719774323093661\\
0.777437128615808	0.0844574082066514\\
0.794373823270973	0.0982868830409094\\
0.811310517926138	0.113682823394186\\
0.828247212581303	0.130898178054872\\
0.845183907236468	0.150227123251625\\
0.862120601891633	0.172006923467857\\
0.879057296546798	0.196562556129409\\
0.895993991201963	0.224226921830583\\
0.912930685857128	0.255263218111442\\
0.929867380512293	0.289782743410452\\
0.946804075167458	0.32769373303469\\
0.963740769822623	0.368562233047988\\
0.980677464477788	0.411655907651598\\
0.997614159132953	0.455994018868509\\
1.01455085378812	0.500469080966023\\
1.03148754844328	0.544057773302224\\
1.04842424309845	0.585878022848742\\
1.06536093775361	0.625325667222012\\
1.08229763240878	0.662181069956985\\
1.09923432706394	0.696614850235064\\
1.11617102171911	0.729259812924664\\
1.13310771637427	0.761094576944599\\
1.15004441102944	0.793232642595206\\
1.1669811056846	0.826529055170567\\
1.18391780033977	0.861209000094898\\
1.20085449499493	0.896671823486518\\
1.2177911896501	0.931555666515482\\
1.23472788430526	0.964136416553454\\
1.25166457896043	0.992792893840344\\
1.26860127361559	1.01647046138845\\
1.28553796827076	1.0348870674317\\
1.30247466292592	1.04847596550655\\
1.31941135758109	1.05817730871585\\
1.33634805223625	1.06517769418618\\
1.35328474689142	1.07065076344823\\
1.37022144154658	1.07556470729536\\
1.38715813620175	1.08040609473011\\
1.40409483085691	1.0851030650614\\
1.42103152551208	1.08893397935991\\
1.43796822016724	1.09070815298692\\
1.45490491482241	1.08919064302541\\
1.47184160947757	1.08343396988756\\
1.48877830413274	1.07309872620567\\
1.50571499878791	1.05850143385501\\
1.52265169344307	1.0403220062689\\
1.53958838809824	1.01933010697159\\
1.5565250827534	0.996145627777382\\
1.57346177740857	0.97114378818258\\
1.59039847206373	0.944583396511196\\
1.6073351667189	0.916712473274789\\
1.62427186137406	0.887875910512264\\
1.64120855602923	0.858439508288229\\
1.65814525068439	0.828762379823135\\
1.67508194533956	0.799079307063172\\
1.69201863999472	0.769584426910878\\
1.70895533464989	0.740513049201697\\
1.72589202930505	0.712221013971309\\
1.74282872396022	0.685209760201156\\
1.75976541861538	0.659997779784067\\
1.77670211327055	0.636962663531981\\
1.79363880792571	0.616204590592144\\
1.81057550258088	0.59749192925016\\
1.82751219723604	0.580362828844789\\
1.84444889189121	0.564278762282046\\
1.86138558654637	0.548767331608521\\
1.87832228120154	0.53351893111573\\
1.8952589758567	0.518381257573388\\
1.91219567051187	0.503327930001846\\
1.92913236516703	0.488350586251601\\
1.9460690598222	0.47339250132934\\
1.96300575447736	0.458296343091402\\
1.97994244913253	0.442866232727535\\
1.99687914378769	0.426848386470886\\
2.01381583844286	0.410052159248181\\
2.03075253309802	0.392400417044834\\
2.04768922775319	0.373918847430933\\
2.06462592240835	0.354782329997687\\
2.08156261706352	0.335272133699096\\
2.09849931171868	0.315753712740404\\
2.11543600637385	0.296643060883229\\
2.13237270102901	0.278354830419728\\
2.14930939568418	0.261226969913033\\
2.16624609033934	0.245486368192278\\
2.18318278499451	0.231205421893264\\
2.20011947964967	0.218319512622698\\
2.21705617430484	0.206685906001497\\
2.23399286896	0.19614343416348\\
2.25092956361517	0.186556988730449\\
2.26786625827033	0.177838080524416\\
2.2848029529255	0.169952933196023\\
2.30173964758066	0.162910012211778\\
2.31867634223583	0.156722758285029\\
2.33561303689099	0.15138167950102\\
2.35254973154616	0.146783469908121\\
2.36948642620132	0.142714653339351\\
2.38642312085649	0.138850698069549\\
2.40335981551165	0.134815635494629\\
2.42029651016682	0.130292884656601\\
2.43723320482198	0.12509334479075\\
2.45416989947715	0.119193791822082\\
2.47110659413231	0.112708725463179\\
2.48804328878748	0.105827455587289\\
2.50497998344264	0.0987378080102044\\
2.52191667809781	0.0916029976072254\\
2.53885337275297	0.0845568720794041\\
2.55579006740814	0.0777163766822566\\
2.5727267620633	0.0711980070595733\\
2.58966345671847	0.0651259557166036\\
2.60660015137363	0.0596161352488519\\
2.6235368460288	0.0547765752098731\\
2.64047354068396	0.0506912050699717\\
2.65741023533913	0.0474158493065566\\
2.67434692999429	0.0449587031404617\\
2.69128362464946	0.0432551422869102\\
2.70822031930462	0.0421491921735192\\
2.72515701395979	0.04138905846805\\
2.74209370861495	0.0406679697767939\\
2.75903040327012	0.0396831182637269\\
2.77596709792528	0.0382182575305927\\
2.79290379258045	0.0361904638883861\\
2.80984048723561	0.0336777581627208\\
2.82677718189078	0.0308700340826112\\
2.84371387654594	0.0280148444390734\\
2.86065057120111	0.0253277237031866\\
2.87758726585627	0.0229429972516953\\
2.89452396051144	0.0209024217674523\\
2.9114606551666	0.0191796691186539\\
2.92839734982177	0.0177268597522916\\
2.94533404447693	0.0165077431284728\\
2.9622707391321	0.0155171755890519\\
2.97920743378726	0.0147695319024865\\
2.99614412844243	0.014279771535124\\
3.01308082309759	0.0140385407838199\\
3.03001751775276	0.0140048701126624\\
3.04695421240792	0.0141121995291423\\
3.06389090706309	0.0142746079338713\\
3.08082760171825	0.0144067742853714\\
3.09776429637342	0.0144295969282445\\
3.11470099102858	0.0142767700010234\\
3.13163768568375	0.0138971408554735\\
3.14857438033891	0.0132606049368321\\
3.16551107499408	0.0123619488030759\\
3.18244776964924	0.0112294539629661\\
3.19938446430441	0.00992530175790858\\
3.21632115895957	0.00854335963348346\\
3.23325785361474	0.00719312951208913\\
3.2501945482699	0.00598028095730606\\
3.26713124292507	0.00498591259730333\\
3.28406793758023	0.00424992980722063\\
3.3010046322354	0.00376624926527546\\
3.31794132689056	0.00348645954720217\\
3.33487802154573	0.00333662942337147\\
3.35181471620089	0.00323329766727487\\
3.36875141085606	0.00310573374307512\\
3.38568810551122	0.0029113973434359\\
3.40262480016639	0.00264365417225458\\
3.41956149482156	0.0023269254819286\\
3.43649818947672	0.00201088373261539\\
3.45343488413189	0.00174215803792691\\
3.47037157878705	0.00155557035441283\\
3.48730827344222	0.00145612513479559\\
3.50424496809738	0.00142123667042187\\
3.52118166275255	0.00141027669914696\\
3.53811835740771	0.00138019276715126\\
3.55505505206288	0.00130001322143552\\
3.57199174671804	0.00116007070824532\\
3.58892844137321	0.000972145288861534\\
3.60586513602837	0.000761126543265158\\
3.62280183068354	0.000555500316759416\\
3.6397385253387	0.000377056906674604\\
3.65667521999387	0.000238258917104417\\
3.67361191464903	0.000140032139084568\\
3.6905486093042	7.64977109285192e-05\\
3.70748530395936	3.88420760047909e-05\\
3.72442199861453	1.83307406066994e-05\\
3.74135869326969	8.04027209696204e-06\\
};
\label{23}

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
0.354019762236682	6.76269334448982e-08\\
0.370956456891847	2.09054671546262e-07\\
0.387893151547012	1.89780071215214e-06\\
0.404829846202177	5.21821207916845e-06\\
0.421766540857342	1.40994599328686e-05\\
0.438703235512507	3.47601372540343e-05\\
0.455639930167672	7.80682171838841e-05\\
0.472576624822837	0.000164754985140287\\
0.489513319478002	0.000328174469364403\\
0.506450014133167	0.000611089664678996\\
0.523386708788332	0.00107525280602156\\
0.540323403443497	0.00179351087470837\\
0.557260098098662	0.00284331199815508\\
0.574196792753827	0.00430712890547353\\
0.591133487408992	0.00626518298432957\\
0.608070182064157	0.00879616833814872\\
0.625006876719322	0.0119771959698337\\
0.641943571374487	0.0158996332053824\\
0.658880266029652	0.0206604008684318\\
0.675816960684817	0.0263575825276728\\
0.692753655339983	0.0330954934838324\\
0.709690349995148	0.0409530754537283\\
0.726627044650313	0.0499984889666055\\
0.743563739305478	0.0602804125209351\\
0.760500433960643	0.0718467536384155\\
0.777437128615808	0.0847441008899929\\
0.794373823270973	0.0990645837868832\\
0.811310517926138	0.114970145883816\\
0.828247212581303	0.132670867897166\\
0.845183907236468	0.15243357106631\\
0.862120601891633	0.174581981606199\\
0.879057296546798	0.199435893325375\\
0.895993991201963	0.22732820980199\\
0.912930685857128	0.258526095318339\\
0.929867380512293	0.293152408702909\\
0.946804075167458	0.3311392962307\\
0.963740769822623	0.372088707069289\\
0.980677464477788	0.415306370292365\\
0.997614159132953	0.459848109344381\\
1.01455085378812	0.504626670860243\\
1.03148754844328	0.548625926901219\\
1.04842424309845	0.590958683639704\\
1.06536093775361	0.631018692398374\\
1.08229763240878	0.668595546236939\\
1.09923432706394	0.703881658147501\\
1.11617102171911	0.737535555633907\\
1.13310771637427	0.770544917857727\\
1.15004441102944	0.803997382418039\\
1.1669811056846	0.838679118370447\\
1.18391780033977	0.874703666419777\\
1.20085449499493	0.911342022083891\\
1.2177911896501	0.947102374880087\\
1.23472788430526	0.980132221748357\\
1.25166457896043	1.00876623801486\\
1.26860127361559	1.03190774675348\\
1.28553796827076	1.0492648372833\\
1.30247466292592	1.06125203444204\\
1.31941135758109	1.0687537624706\\
1.33634805223625	1.07284015659677\\
1.35328474689142	1.07453172617858\\
1.37022144154658	1.07467337877386\\
1.38715813620175	1.07377765974464\\
1.40409483085691	1.07206090778103\\
1.42103152551208	1.0694033092281\\
1.43796822016724	1.06546032815179\\
1.45490491482241	1.05988805501652\\
1.47184160947757	1.05240551382597\\
1.48877830413274	1.04289465825797\\
1.50571499878791	1.03136724537098\\
1.52265169344307	1.01777312757087\\
1.53958838809824	1.00197653850313\\
1.5565250827534	0.98376678408642\\
1.57346177740857	0.96295445819737\\
1.59039847206373	0.939557460996958\\
1.6073351667189	0.913850540101014\\
1.62427186137406	0.886363724210923\\
1.64120855602923	0.85769777181544\\
1.65814525068439	0.82842494452176\\
1.67508194533956	0.798937166495057\\
1.69201863999472	0.769529198448179\\
1.70895533464989	0.740494100148609\\
1.72589202930505	0.712224520956517\\
1.74282872396022	0.685214418140427\\
1.75976541861538	0.660003220885618\\
1.77670211327055	0.636968360531025\\
1.79363880792571	0.61620971334746\\
1.81057550258088	0.597496059903362\\
1.82751219723604	0.580365319211458\\
1.84444889189121	0.564280029905973\\
1.86138558654637	0.548768035510764\\
1.87832228120154	0.533519311941514\\
1.8952589758567	0.518381579498557\\
1.91219567051187	0.50332802846852\\
1.92913236516703	0.488350537579093\\
1.9460690598222	0.473392091462585\\
1.96300575447736	0.458295358179818\\
1.97994244913253	0.44286465542129\\
1.99687914378769	0.426846321254281\\
2.01381583844286	0.410050276136635\\
2.03075253309802	0.392398221560891\\
2.04768922775319	0.373917082551578\\
2.06462592240835	0.354781285921348\\
2.08156261706352	0.33527224753274\\
2.09849931171868	0.315754677827146\\
2.11543600637385	0.296645084977785\\
2.13237270102901	0.278357966051575\\
2.14930939568418	0.261230453431898\\
2.16624609033934	0.245490028817313\\
2.18318278499451	0.23120913774871\\
2.20011947964967	0.218322858703834\\
2.21705617430484	0.206688614958371\\
2.23399286896	0.196145793194796\\
2.25092956361517	0.186559129679657\\
2.26786625827033	0.177840352992849\\
2.2848029529255	0.169955220757445\\
2.30173964758066	0.162912156632711\\
2.31867634223583	0.156724878641479\\
2.33561303689099	0.151383561402141\\
2.35254973154616	0.1467847935085\\
2.36948642620132	0.142715137122106\\
2.38642312085649	0.138850231129419\\
2.40335981551165	0.134814338535506\\
2.42029651016682	0.130291106050318\\
2.43723320482198	0.125091514740487\\
2.45416989947715	0.11919226471043\\
2.47110659413231	0.112707682217904\\
2.48804328878748	0.105826913973269\\
2.50497998344264	0.0987376810395477\\
2.52191667809781	0.0916031993065283\\
2.53885337275297	0.0845573705277917\\
2.55579006740814	0.0777171792987353\\
2.5727267620633	0.0711991213407989\\
2.58966345671847	0.0651273753459197\\
2.60660015137363	0.0596178231501316\\
2.6235368460288	0.0547784832677762\\
2.64047354068396	0.0506932575276258\\
2.65741023533913	0.0474179261029396\\
2.67434692999429	0.0449606202214613\\
2.69128362464946	0.0432566596858707\\
2.70822031930462	0.0421502214597513\\
2.72515701395979	0.0413891457035328\\
2.74209370861495	0.0406672765901237\\
2.75903040327012	0.0396818518922212\\
2.77596709792528	0.0382167864128039\\
2.79290379258045	0.0361891888469079\\
2.80984048723561	0.0336769985802363\\
2.82677718189078	0.0308699093074432\\
2.84371387654594	0.0280152806141404\\
2.86065057120111	0.0253285062699418\\
2.87758726585627	0.0229438797599575\\
2.89452396051144	0.0209032286077158\\
2.9114606551666	0.0191803412176873\\
2.92839734982177	0.0177274416913881\\
2.94533404447693	0.0165083148340052\\
2.9622707391321	0.015517792427979\\
2.97920743378726	0.0147701868124813\\
2.99614412844243	0.0142804061478877\\
3.01308082309759	0.0140390711545902\\
3.03001751775276	0.0140052223219114\\
3.04695421240792	0.0141123373951435\\
3.06389090706309	0.0142745247423505\\
3.08082760171825	0.0144064904976714\\
3.09776429637342	0.0144291450236054\\
3.11470099102858	0.014276189889369\\
3.13163768568375	0.0138964808380437\\
3.14857438033891	0.0132599312734681\\
3.16551107499408	0.0123613438409049\\
3.18244776964924	0.0112290101929952\\
3.19938446430441	0.00992509765089673\\
3.21632115895957	0.00854343941531378\\
3.23325785361474	0.0071934835295654\\
3.2501945482699	0.00598084340252505\\
3.26713124292507	0.00498657777323811\\
3.28406793758023	0.00425057705796759\\
3.3010046322354	0.00376677277752015\\
3.31794132689056	0.00348678824766156\\
3.33487802154573	0.00333674465722448\\
3.35181471620089	0.00323322988163547\\
3.36875141085606	0.00310555464286697\\
3.38568810551122	0.00291120036869851\\
3.40262480016639	0.00264352770869874\\
3.41956149482156	0.00232692007468312\\
3.43649818947672	0.00201100904614177\\
3.45343488413189	0.00174236883500306\\
3.47037157878705	0.00155579647771475\\
3.48730827344222	0.00145629309239598\\
3.50424496809738	0.00142129815850061\\
3.52118166275255	0.0014102247960762\\
3.53811835740771	0.00138006088335107\\
3.55505505206288	0.00129985708550956\\
3.57199174671804	0.00115994524514063\\
3.58892844137321	0.000972086283525417\\
3.60586513602837	0.000761140998123087\\
3.62280183068354	0.000555572449831567\\
3.6397385253387	0.000377373276186578\\
3.65667521999387	0.000238362862720323\\
3.67361191464903	0.000140120864878097\\
3.6905486093042	7.65633618834593e-05\\
3.70748530395936	3.888519509357e-05\\
3.72442199861453	1.83562089090823e-05\\
3.74135869326969	8.05390884493549e-06\\
};
\label{24}

\addplot [color=red,dotted]
  table[row sep=crcr]{%
0.354019762236682	8.83662250731584e-06\\
0.370956456891847	2.0440372254795e-05\\
0.387893151547012	4.2840648770853e-05\\
0.404829846202177	8.43856215354071e-05\\
0.421766540857342	0.000157302732713477\\
0.438703235512507	0.000277813972043307\\
0.455639930167672	0.000464224047293819\\
0.472576624822837	0.000740956923119035\\
0.489513319478002	0.00113237221162018\\
0.506450014133167	0.00166578702477993\\
0.523386708788332	0.00237333237106856\\
0.540323403443497	0.0033004061673503\\
0.557260098098662	0.00450328152632924\\
0.574196792753827	0.00606477098441369\\
0.591133487408992	0.00810416450353499\\
0.608070182064157	0.0107623571997578\\
0.625006876719322	0.0142030864652816\\
0.641943571374487	0.018598984444617\\
0.658880266029652	0.0241001962369112\\
0.675816960684817	0.0308163935378135\\
0.692753655339983	0.0388098686948324\\
0.709690349995148	0.0481043333872506\\
0.726627044650313	0.0587211116685317\\
0.743563739305478	0.0707118124101447\\
0.760500433960643	0.0841759409821934\\
0.777437128615808	0.0992968566611989\\
0.794373823270973	0.116311312478743\\
0.811310517926138	0.135473210511307\\
0.828247212581303	0.156977737157264\\
0.845183907236468	0.180910231320209\\
0.862120601891633	0.207195719177224\\
0.879057296546798	0.235598858930391\\
0.895993991201963	0.265759083597362\\
0.912930685857128	0.297292305160701\\
0.929867380512293	0.329839920405997\\
0.946804075167458	0.363203861512747\\
0.963740769822623	0.397357553295087\\
0.980677464477788	0.43243605783138\\
0.997614159132953	0.468746368217631\\
1.01455085378812	0.506549211491418\\
1.03148754844328	0.545990791580424\\
1.04842424309845	0.586919517249391\\
1.06536093775361	0.628864821768118\\
1.08229763240878	0.671047455797892\\
1.09923432706394	0.712557732191625\\
1.11617102171911	0.752599147847355\\
1.13310771637427	0.790647171633248\\
1.15004441102944	0.826504452159168\\
1.1669811056846	0.860235570909806\\
1.18391780033977	0.891992316846868\\
1.20085449499493	0.921788020951167\\
1.2177911896501	0.949424675347249\\
1.23472788430526	0.974523795798857\\
1.25166457896043	0.996625567227985\\
1.26860127361559	1.01536572529247\\
1.28553796827076	1.0305934215708\\
1.30247466292592	1.04239729380245\\
1.31941135758109	1.05108990878203\\
1.33634805223625	1.05714105931319\\
1.35328474689142	1.0609898668443\\
1.37022144154658	1.06300068752841\\
1.38715813620175	1.06333499003473\\
1.40409483085691	1.06195401626305\\
1.42103152551208	1.05867206492342\\
1.43796822016724	1.05328896398013\\
1.45490491482241	1.04573524249469\\
1.47184160947757	1.0360992254424\\
1.48877830413274	1.02464486234727\\
1.50571499878791	1.01163180403607\\
1.52265169344307	0.997202654826341\\
1.53958838809824	0.981278652785775\\
1.5565250827534	0.96356164478261\\
1.57346177740857	0.94369932461495\\
1.59039847206373	0.921466721470679\\
1.6073351667189	0.896942422450333\\
1.62427186137406	0.870493597398246\\
1.64120855602923	0.842737532843737\\
1.65814525068439	0.814332746867858\\
1.67508194533956	0.7858744893318\\
1.69201863999472	0.757799023229003\\
1.70895533464989	0.730440571218162\\
1.72589202930505	0.704070462200185\\
1.74282872396022	0.678923533117061\\
1.75976541861538	0.655219657559399\\
1.77670211327055	0.633094716461923\\
1.79363880792571	0.612549961905924\\
1.81057550258088	0.593455790596086\\
1.82751219723604	0.575607421319944\\
1.84444889189121	0.558767788751744\\
1.86138558654637	0.542763785974673\\
1.87832228120154	0.527433480979964\\
1.8952589758567	0.512645345590215\\
1.91219567051187	0.498251369799629\\
1.92913236516703	0.484063396352092\\
1.9460690598222	0.469841708171603\\
1.96300575447736	0.455293417511143\\
1.97994244913253	0.440164223781507\\
1.99687914378769	0.424246391614236\\
2.01381583844286	0.407412296968778\\
2.03075253309802	0.389667663021294\\
2.04768922775319	0.371107874384682\\
2.06462592240835	0.351957756055057\\
2.08156261706352	0.332523597909709\\
2.09849931171868	0.313177222691271\\
2.11543600637385	0.294314278919303\\
2.13237270102901	0.276306394898614\\
2.14930939568418	0.259450785710923\\
2.16624609033934	0.243930068461866\\
2.18318278499451	0.229794962958338\\
2.20011947964967	0.216986904386208\\
2.21705617430484	0.205385837918871\\
2.23399286896	0.194863385704981\\
2.25092956361517	0.185309650716414\\
2.26786625827033	0.176653315618648\\
2.2848029529255	0.168862399241224\\
2.30173964758066	0.16193179671339\\
2.31867634223583	0.155862556227136\\
2.33561303689099	0.150622340202417\\
2.35254973154616	0.146090756978747\\
2.36948642620132	0.142053290348363\\
2.38642312085649	0.138204440654618\\
2.40335981551165	0.134196432910123\\
2.42029651016682	0.129729850103314\\
2.43723320482198	0.124624126847648\\
2.45416989947715	0.118840501587705\\
2.47110659413231	0.11248011872639\\
2.48804328878748	0.105703089392199\\
2.50497998344264	0.0986968429644714\\
2.52191667809781	0.0916248435918872\\
2.53885337275297	0.0846278534326853\\
2.55579006740814	0.0778335082753816\\
2.5727267620633	0.0713626665116257\\
2.58966345671847	0.0653349290182248\\
2.60660015137363	0.0598646704746864\\
2.6235368460288	0.0550562806505267\\
2.64047354068396	0.0509912701684636\\
2.65741023533913	0.047717510845886\\
2.67434692999429	0.0452362307707697\\
2.69128362464946	0.0434733332104574\\
2.70822031930462	0.0422753303201524\\
2.72515701395979	0.0414035079966901\\
2.74209370861495	0.0405727610231906\\
2.75903040327012	0.0395093915713844\\
2.77596709792528	0.0380148663334789\\
2.79290379258045	0.0360132617250061\\
2.80984048723561	0.0335701757554384\\
2.82677718189078	0.0308512749053636\\
2.84371387654594	0.0280736354368124\\
2.86065057120111	0.0254366753043602\\
2.87758726585627	0.0230689297838345\\
2.89452396051144	0.0210200287085406\\
2.9114606551666	0.0192810554664841\\
2.92839734982177	0.0178148954590828\\
2.94533404447693	0.0165934537006479\\
2.9622707391321	0.0156077800938228\\
2.97920743378726	0.0148648387942581\\
2.99614412844243	0.0143709952041003\\
3.01308082309759	0.0141147278301142\\
3.03001751775276	0.0140563743271788\\
3.04695421240792	0.0141326038582276\\
3.06389090706309	0.0142633628476389\\
3.08082760171825	0.0143663971089663\\
3.09776429637342	0.0143643053379453\\
3.11470099102858	0.0141929773916182\\
3.13163768568375	0.0138023261744848\\
3.14857438033891	0.0131642184681513\\
3.16551107499408	0.0122758109364941\\
3.18244776964924	0.0111667162906442\\
3.19938446430441	0.00989722417516858\\
3.21632115895957	0.00855498806582215\\
3.23325785361474	0.00724328725820077\\
3.2501945482699	0.00606013391036292\\
3.26713124292507	0.00508022353498149\\
3.28406793758023	0.00434238789750003\\
3.3010046322354	0.00384113587133519\\
3.31794132689056	0.00353430552936843\\
3.33487802154573	0.0033543418521694\\
3.35181471620089	0.00322527150159075\\
3.36875141085606	0.00308191441262892\\
3.38568810551122	0.00288500795567201\\
3.40262480016639	0.00262653000561974\\
3.41956149482156	0.00232727319591841\\
3.43649818947672	0.00202810634577641\\
3.45343488413189	0.00177184445981908\\
3.47037157878705	0.00158702712996288\\
3.48730827344222	0.00147947006375702\\
3.50424496809738	0.00143007370352816\\
3.52118166275255	0.00140353362500814\\
3.53811835740771	0.00136233245760702\\
3.55505505206288	0.00127858547751782\\
3.57199174671804	0.00114260654253452\\
3.58892844137321	0.000963690747037396\\
3.60586513602837	0.000762812200787435\\
3.62280183068354	0.000565336903409929\\
3.6397385253387	0.000391441445797743\\
3.65667521999387	0.000252997330951238\\
3.67361191464903	0.000152832436330193\\
3.6905486093042	8.61391904030696e-05\\
3.70748530395936	4.52964795673976e-05\\
3.72442199861453	2.22227913650024e-05\\
3.74135869326969	1.01717274941058e-05\\
};
\label{25}

\end{axis}
\end{tikzpicture}%

==> comparison.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-1,
xmax=3.5,
ymin=0,
ymax=1
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.995251085282054	3.70425387780945e-05\\
-0.972135253548966	6.41281698636843e-05\\
-0.949019421815879	0.000104955167795467\\
-0.925903590082791	0.000163345149187669\\
-0.902787758349703	0.000241451844786165\\
-0.879671926616615	0.000343618520021124\\
-0.856556094883528	0.000474809897077219\\
-0.83344026315044	0.000646883444756839\\
-0.810324431417352	0.000881865513337887\\
-0.787208599684264	0.00121712802322985\\
-0.764092767951177	0.0017109992557995\\
-0.740976936218089	0.00244399705816674\\
-0.717861104485001	0.0035178882610259\\
-0.694745272751913	0.0050511832866746\\
-0.671629441018826	0.00717688709905587\\
-0.648513609285738	0.0100353273405348\\
-0.62539777755265	0.0137722466692042\\
-0.602281945819562	0.0185487264878281\\
-0.579166114086475	0.0245222127427565\\
-0.556050282353387	0.0318788507873921\\
-0.532934450620299	0.0408089150425358\\
-0.509818618887211	0.0514997134228997\\
-0.486702787154124	0.0640953882344655\\
-0.463586955421036	0.0786944830763093\\
-0.440471123687948	0.095274843111102\\
-0.41735529195486	0.113706967292958\\
-0.394239460221773	0.133736592177354\\
-0.371123628488685	0.155053634466128\\
-0.348007796755597	0.177327276931359\\
-0.324891965022509	0.200285122881919\\
-0.301776133289422	0.223766437520659\\
-0.278660301556334	0.247712428960734\\
-0.255544469823246	0.272151722398309\\
-0.232428638090158	0.297143287283902\\
-0.209312806357071	0.322726535840412\\
-0.186196974623983	0.348886102946253\\
-0.163081142890895	0.375573297053414\\
-0.139965311157807	0.402681044975208\\
-0.116849479424719	0.430077230358966\\
-0.0937336476916317	0.457604042569045\\
-0.070617815958544	0.485077225742578\\
-0.0475019842254563	0.512264598412081\\
-0.0243861524923685	0.538863561834055\\
-0.0012703207592808	0.564535193292741\\
0.0218455109738069	0.588908903291382\\
0.0449613427068947	0.611644625531574\\
0.0680771744399826	0.632494858499705\\
0.0911930061730704	0.651341323327553\\
0.114308837906158	0.668227267632606\\
0.137424669639246	0.683391896182551\\
0.160540501372334	0.697160973129535\\
0.183656333105421	0.709934683985967\\
0.206772164838509	0.722023411699311\\
0.229887996571597	0.733573738130868\\
0.253003828304684	0.744451245340607\\
0.276119660037772	0.7542802099092\\
0.29923549177086	0.762499163599531\\
0.322351323503948	0.768467122666071\\
0.345467155237036	0.771648065583524\\
0.368582986970123	0.771729561379289\\
0.391698818703211	0.768674967401039\\
0.414814650436299	0.762719065624901\\
0.437930482169387	0.754312286703365\\
0.461046313902474	0.743990370102253\\
0.484162145635562	0.73229326447649\\
0.50727797736865	0.719657011447754\\
0.530393809101738	0.706365677864808\\
0.553509640834825	0.692554421514969\\
0.576625472567913	0.678265685171283\\
0.599741304301001	0.66352447213696\\
0.622857136034089	0.648422893333581\\
0.645972967767176	0.633149758343545\\
0.669088799500264	0.617990920995317\\
0.692204631233352	0.603265178185146\\
0.71532046296644	0.589246389611164\\
0.738436294699527	0.576079790805016\\
0.761552126432615	0.563798824930353\\
0.784667958165703	0.55226570045722\\
0.807783789898791	0.541274572526332\\
0.830899621631878	0.530553861955596\\
0.854015453364966	0.519846163604553\\
0.877131285098054	0.508915451284492\\
0.900247116831142	0.497565786705681\\
0.923362948564229	0.485611497286369\\
0.946478780297317	0.472877704969974\\
0.969594612030405	0.459220709486979\\
0.992710443763493	0.444549704649088\\
1.01582627549658	0.428861772313568\\
1.03894210722967	0.412315178626448\\
1.06205793896276	0.395189502597164\\
1.08517377069584	0.377852437317287\\
1.10828960242893	0.360690378104728\\
1.13140543416202	0.344021208938276\\
1.15452126589511	0.328057201320936\\
1.17763709762819	0.312891403637673\\
1.20075292936128	0.29851150989836\\
1.22386876109437	0.284840684871346\\
1.24698459282746	0.27176203952818\\
1.27010042456055	0.259158788069674\\
1.29321625629363	0.246944743518727\\
1.31633208802672	0.235107651789469\\
1.33944791975981	0.223699037145216\\
1.3625637514929	0.212835255998179\\
1.38567958322598	0.202664814911662\\
1.40879541495907	0.193306757522739\\
1.43191124669216	0.184808937741208\\
1.45502707842525	0.177135166362191\\
1.47814291015834	0.170176178219804\\
1.50125874189142	0.163785911811099\\
1.52437457362451	0.157793556165801\\
1.5474904053576	0.152033050519329\\
1.57060623709069	0.146326206995167\\
1.59372206882377	0.140495823575097\\
1.61683790055686	0.134365135382258\\
1.63995373228995	0.127777353243814\\
1.66306956402304	0.120655549868485\\
1.68618539575613	0.113011303316653\\
1.70930122748921	0.104999587513393\\
1.7324170592223	0.0968842228412121\\
1.75553289095539	0.0890082363319989\\
1.77864872268848	0.0817356839640949\\
1.80176455442156	0.0753728424249333\\
1.82488038615465	0.0701157070398451\\
1.84799621788774	0.0660099305869234\\
1.87111204962083	0.0629487620990942\\
1.89422788135392	0.0606953061125893\\
1.917343713087	0.0589408395835137\\
1.94045954482009	0.0573669634830989\\
1.96357537655318	0.0557034747110144\\
1.98669120828627	0.0537782839190005\\
2.00980704001935	0.051526023908833\\
2.03292287175244	0.0489889698161738\\
2.05603870348553	0.0462802063030025\\
2.07915453521862	0.0435532850887215\\
2.10227036695171	0.0409397441556576\\
2.12538619868479	0.0385280939167758\\
2.14850203041788	0.0363359081324369\\
2.17161786215097	0.0343062522310727\\
2.19473369388406	0.0323297915012503\\
2.21784952561714	0.0302725658890043\\
2.24096535735023	0.028026914800066\\
2.26408118908332	0.0255394750886839\\
2.28719702081641	0.022837824747993\\
2.31031285254949	0.020020708144182\\
2.33342868428258	0.0172336873754772\\
2.35654451601567	0.014637544036306\\
2.37966034774876	0.0123642285851213\\
2.40277617948185	0.0105018946135103\\
2.42589201121493	0.00907729194166664\\
2.44900784294802	0.0080703973512336\\
2.47212367468111	0.00742256305198973\\
2.4952395064142	0.00706042519105803\\
2.51835533814728	0.00690390985892986\\
2.54147116988037	0.00687937439538373\\
2.56458700161346	0.00692301809813958\\
2.58770283334655	0.00697369984937276\\
2.61081866507964	0.00697997546843908\\
2.63393449681272	0.00689555170394627\\
2.65705032854581	0.00669075754195389\\
2.6801661602789	0.00635862001219285\\
2.70328199201199	0.00591942303676845\\
2.72639782374507	0.00541779151769215\\
2.74951365547816	0.00490897767285303\\
2.77262948721125	0.00444131544543528\\
2.79574531894434	0.00404221136039082\\
2.81886115067743	0.00371263028513\\
2.84197698241051	0.00343275690253494\\
2.8650928141436	0.00317308927450665\\
2.88820864587669	0.00290975191099921\\
2.91132447760978	0.00263305629537815\\
2.93444030934286	0.00234994525289096\\
2.95755614107595	0.00207551393395037\\
2.98067197280904	0.00182431904678408\\
3.00378780454213	0.00160319922795151\\
3.02690363627522	0.00140890288970425\\
3.0500194680083	0.00123147038805412\\
3.07313529974139	0.00105957550253865\\
3.09625113147448	0.000887519976924064\\
3.11936696320757	0.000715544478662017\\
3.14248279494065	0.000550594995398555\\
3.16559862667374	0.000401866572852762\\
3.18871445840683	0.000276962739098207\\
3.21183029013992	0.000179637467517865\\
3.234946121873	0.000109726559998855\\
3.25806195360609	6.25827257519087e-05\\
3.28117778533918	3.37375706777595e-05\\
3.30429361707227	1.70453534006692e-05\\
3.32740944880536	8.07106940854736e-06\\
3.35052528053844	3.5816984924194e-06\\
3.37364111227153	1.48963489048899e-06\\
3.39675694400462	5.80635409572613e-07\\
3.41987277573771	1.06054737412558e-07\\
3.44298860747079	3.63094352503641e-08\\
3.46610443920388	1.16504254397129e-08\\
3.48922027093697	3.50345824120429e-09\\
};
\label{rectangles}

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
-0.995251085282054	1.52005063686859e-76\\
-0.972135253548966	5.9244084716843e-74\\
-0.949019421815879	2.07177743937665e-71\\
-0.925903590082791	6.50058395122251e-69\\
-0.902787758349703	1.83009152450865e-66\\
-0.879671926616615	4.62279265671964e-64\\
-0.856556094883528	1.04772470929309e-61\\
-0.83344026315044	2.13059608432216e-59\\
-0.810324431417352	3.88746264892868e-57\\
-0.787208599684264	6.36418067811704e-55\\
-0.764092767951177	9.34824183089099e-53\\
-0.740976936218089	1.23205059633461e-50\\
-0.717861104485001	1.45692875333326e-48\\
-0.694745272751913	1.54582117551699e-46\\
-0.671629441018826	1.47160534506147e-44\\
-0.648513609285738	1.25699811824568e-42\\
-0.62539777755265	9.63361009806081e-41\\
-0.602281945819562	6.62452386898022e-39\\
-0.579166114086475	4.08725223513996e-37\\
-0.556050282353387	2.26266040645745e-35\\
-0.532934450620299	1.12387621786031e-33\\
-0.509818618887211	5.00874303843901e-32\\
-0.486702787154124	2.00285813595068e-30\\
-0.463586955421036	7.18592686235204e-29\\
-0.440471123687948	2.31327126421365e-27\\
-0.41735529195486	6.68161580467918e-26\\
-0.394239460221773	1.73160010488585e-24\\
-0.371123628488685	4.02647376335403e-23\\
-0.348007796755597	8.4006581122622e-22\\
-0.324891965022509	1.5725805994332e-20\\
-0.301776133289422	2.64133619988269e-19\\
-0.278660301556334	3.98057324823316e-18\\
-0.255544469823246	5.38243412266866e-17\\
-0.232428638090158	6.53014752578157e-16\\
-0.209312806357071	7.1085075501176e-15\\
-0.186196974623983	6.94296589458369e-14\\
-0.163081142890895	6.08447066218674e-13\\
-0.139965311157807	4.78422655674866e-12\\
-0.116849479424719	3.37529580873869e-11\\
-0.0937336476916317	2.13659943584235e-10\\
-0.070617815958544	1.2135161074085e-09\\
-0.0475019842254563	6.18413764871844e-09\\
-0.0243861524923685	2.82763869882726e-08\\
-0.0012703207592808	1.16005839796117e-07\\
0.0218455109738069	8.75555467060002e-07\\
0.0449613427068947	2.91075731518508e-06\\
0.0680771744399826	9.08505604140013e-06\\
0.0911930061730704	2.50728857026273e-05\\
0.114308837906158	6.26681842480405e-05\\
0.137424669639246	0.000142620886897153\\
0.160540501372334	0.000300949679229235\\
0.183656333105421	0.000584748560228601\\
0.206772164838509	0.00106218483722713\\
0.229887996571597	0.00183380306589971\\
0.253003828304684	0.00304572934366327\\
0.276119660037772	0.00491137729783066\\
0.29923549177086	0.00772511667435744\\
0.322351323503948	0.0118495938601861\\
0.345467155237036	0.0176359888784486\\
0.368582986970123	0.0253722652505825\\
0.391698818703211	0.0352300387217393\\
0.414814650436299	0.0472563034136331\\
0.437930482169387	0.0614268132288761\\
0.461046313902474	0.0776848577682443\\
0.484162145635562	0.0959496722910544\\
0.50727797736865	0.116072079958936\\
0.530393809101738	0.137871750674556\\
0.553509640834825	0.161207108208573\\
0.576625472567913	0.186117891537637\\
0.599741304301001	0.212889556777908\\
0.622857136034089	0.241940200397789\\
0.645972967767176	0.273611922054265\\
0.669088799500264	0.308009283733446\\
0.692204631233352	0.345052691699729\\
0.71532046296644	0.384688631356389\\
0.738436294699527	0.427189521769828\\
0.761552126432615	0.473047965126007\\
0.784667958165703	0.522588609107889\\
0.807783789898791	0.57547105582491\\
0.830899621631878	0.63042427943804\\
0.854015453364966	0.68541542071648\\
0.877131285098054	0.738178031440443\\
0.900247116831142	0.786795597325439\\
0.923362948564229	0.829918686944923\\
0.946478780297317	0.866725616722554\\
0.969594612030405	0.896845923121695\\
0.992710443763493	0.920242556385705\\
1.01582627549658	0.937254055467979\\
1.03894210722967	0.948551139152276\\
1.06205793896276	0.955009497619382\\
1.08517377069584	0.957472766857081\\
1.10828960242893	0.956557245148513\\
1.13140543416202	0.952657439567519\\
1.15452126589511	0.946022443106835\\
1.17763709762819	0.936994812831305\\
1.20075292936128	0.926093755177252\\
1.22386876109437	0.914143927270719\\
1.24698459282746	0.902286249137373\\
1.27010042456055	0.891772634241348\\
1.29321625629363	0.883472525359935\\
1.31633208802672	0.877379763437904\\
1.33944791975981	0.87222742525179\\
1.3625637514929	0.865665061291553\\
1.38567958322598	0.855069162197051\\
1.40879541495907	0.8385539034764\\
1.43191124669216	0.815592513966391\\
1.45502707842525	0.786996805536862\\
1.47814291015834	0.754395351410674\\
1.50125874189142	0.719579203858217\\
1.52437457362451	0.684190662263074\\
1.5474904053576	0.649723145820669\\
1.57060623709069	0.617546097022243\\
1.59372206882377	0.588774977599323\\
1.61683790055686	0.56388543358188\\
1.63995373228995	0.542368173952092\\
1.66306956402304	0.522753726106047\\
1.68618539575613	0.503060550174992\\
1.70930122748921	0.481621425467128\\
1.7324170592223	0.457735167692224\\
1.75553289095539	0.431929622876642\\
1.77864872268848	0.405559423509747\\
1.80176455442156	0.380079230912768\\
1.82488038615465	0.356436517542577\\
1.84799621788774	0.334789288045642\\
1.87111204962083	0.314783856678921\\
1.89422788135392	0.296010558595213\\
1.917343713087	0.278418689238764\\
1.94045954482009	0.262380664531176\\
1.96357537655318	0.248457320830828\\
1.98669120828627	0.237042873497696\\
2.00980704001935	0.228074374420148\\
2.03292287175244	0.220933418800335\\
2.05603870348553	0.214586991871468\\
2.07915453521862	0.207844963342529\\
2.10227036695171	0.19968812987525\\
2.12538619868479	0.189532566776826\\
2.14850203041788	0.17737170784882\\
2.17161786215097	0.163750430634605\\
2.19473369388406	0.149549064186079\\
2.21784952561714	0.135694241933399\\
2.24096535735023	0.122896759045865\\
2.26408118908332	0.111510146057867\\
2.28719702081641	0.101555674961892\\
2.31031285254949	0.0928415596692061\\
2.33342868428258	0.085110751923096\\
2.35654451601567	0.0781463155718563\\
2.37966034774876	0.071832320633071\\
2.40277617948185	0.0661724028897318\\
2.42589201121493	0.0612894289171909\\
2.44900784294802	0.0573395314185496\\
2.47212367468111	0.0543758799544577\\
2.4952395064142	0.0522235203474632\\
2.51835533814728	0.0504364783130536\\
2.54147116988037	0.0484537677394368\\
2.56458700161346	0.0458585665097224\\
2.58770283334655	0.0425722337420609\\
2.61081866507964	0.0388909215487166\\
2.63393449681272	0.0353211014556545\\
2.65705032854581	0.0323436211877971\\
2.6801661602789	0.0302332560372872\\
2.70328199201199	0.0289970235288111\\
2.72639782374507	0.0284184768719356\\
2.74951365547816	0.0281437595044397\\
2.77262948721125	0.0277853126243866\\
2.79574531894434	0.0270043154595318\\
2.81886115067743	0.0255769799754022\\
2.84197698241051	0.0234504754374956\\
2.8650928141436	0.0207602288688142\\
2.88820864587669	0.0177892474709386\\
2.91132447760978	0.0148756198536687\\
2.93444030934286	0.0122960884559625\\
2.95755614107595	0.0101963303284624\\
2.98067197280904	0.00857400037671334\\
3.00378780454213	0.00733342495093263\\
3.02690363627522	0.00635815944791636\\
3.0500194680083	0.00555569567952377\\
3.07313529974139	0.00487613802440569\\
3.09625113147448	0.00430003535682126\\
3.11936696320757	0.0038109633433886\\
3.14248279494065	0.00339221307828599\\
3.16559862667374	0.00301804354048383\\
3.18871445840683	0.00266542711053004\\
3.21183029013992	0.00232048833147997\\
3.234946121873	0.00198451102228894\\
3.25806195360609	0.00167076673345981\\
3.28117778533918	0.00139442139359857\\
3.30429361707227	0.00116347379804825\\
3.32740944880536	0.000974457546244701\\
3.35052528053844	0.0008101864583692\\
3.37364111227153	0.000655539300660202\\
3.39675694400462	0.000503729829759501\\
3.41987277573771	0.000360168880931207\\
3.44298860747079	0.000236220302568774\\
3.46610443920388	0.000140918386280864\\
3.48922027093697	7.59732672938099e-05\\
};
\label{squares}

\end{axis}
\end{tikzpicture}%

==> comparison_VC.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-1,
xmax=3.5,
ymin=0,
ymax=1
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-1.14808853917638	1.96096067653716e-05\\
-1.12628859366113	4.04499097032262e-05\\
-1.10448864814588	7.99809723000719e-05\\
-1.08268870263063	0.000149162781217611\\
-1.06088875711538	0.000266054722433801\\
-1.03908881160013	0.000457219511344752\\
-1.01728886608488	0.000755552999774505\\
-0.99548892056963	0.00120306731626586\\
-0.973688975054379	0.00185884508581916\\
-0.951889029539129	0.0027990402057976\\
-0.930089084023878	0.00411608003011676\\
-0.908289138508628	0.00594185686307964\\
-0.886489192993377	0.00844325716016022\\
-0.864689247478127	0.0118212593050852\\
-0.842889301962876	0.0163130555982403\\
-0.821089356447626	0.0221693906504852\\
-0.799289410932375	0.0296305281376743\\
-0.777489465417125	0.0388942698670785\\
-0.755689519901874	0.0500738784633599\\
-0.733889574386624	0.0631819494950445\\
-0.712089628871374	0.0781281650345714\\
-0.690289683356123	0.0947237536694158\\
-0.668489737840873	0.112735855310887\\
-0.646689792325622	0.131929411042675\\
-0.624889846810372	0.152128470428886\\
-0.603089901295121	0.173245507635814\\
-0.581289955779871	0.195283977811984\\
-0.55949001026462	0.218320311514933\\
-0.53769006474937	0.242470352234833\\
-0.51589011923412	0.267818310020775\\
-0.494090173718869	0.29437621753902\\
-0.472290228203619	0.322044218449743\\
-0.450490282688368	0.350600827734554\\
-0.428690337173118	0.379699522349196\\
-0.406890391657867	0.408927020338076\\
-0.385090446142617	0.437855985144588\\
-0.363290500627366	0.46609571929684\\
-0.341490555112116	0.493343830375288\\
-0.319690609596865	0.519418321073499\\
-0.297890664081615	0.544227419412309\\
-0.276090718566364	0.567738744922573\\
-0.254290773051114	0.589945974981403\\
-0.232490827535863	0.610814990064374\\
-0.210690882020613	0.630300284355942\\
-0.188890936505363	0.648332705298128\\
-0.167090990990112	0.664849536045859\\
-0.145291045474862	0.679828484595188\\
-0.123491099959611	0.693292122425658\\
-0.101691154444361	0.705269679856073\\
-0.0798912089291102	0.715811575101597\\
-0.0580912634138597	0.724928138274054\\
-0.0362913178986093	0.732568254012608\\
-0.0144913723833588	0.738636725697701\\
0.00730857313189159	0.742973048114432\\
0.029108518647142	0.745412496023977\\
0.0509084641623925	0.745822776347316\\
0.0727084096776429	0.74414809852976\\
0.0945083551928934	0.740497827971759\\
0.116308300708144	0.735135473488882\\
0.138108246223394	0.728506454685307\\
0.159908191738645	0.721197136125567\\
0.181708137253895	0.713826614724843\\
0.203508082769146	0.706934648648406\\
0.225308028284396	0.7008524409737\\
0.247107973799647	0.695587997764095\\
0.268907919314897	0.690806890661512\\
0.290707864830148	0.685882575985619\\
0.312507810345398	0.680021975281833\\
0.334307755860648	0.672437847506946\\
0.356107701375899	0.662525838080299\\
0.37790764689115	0.650003077754902\\
0.3997075924064	0.634962022958877\\
0.42150753792165	0.617829527821348\\
0.443307483436901	0.599299612638394\\
0.465107428952151	0.580188676546934\\
0.486907374467402	0.561299510350728\\
0.508707319982652	0.543312468091998\\
0.530507265497903	0.526701853162841\\
0.552307211013153	0.51172213866437\\
0.574107156528403	0.498398627392527\\
0.595907102043654	0.48655615215873\\
0.617707047558905	0.475888353227796\\
0.639506993074155	0.466004865698727\\
0.661306938589405	0.456481889039375\\
0.683106884104656	0.44692608405376\\
0.704906829619906	0.437024105383087\\
0.726706775135157	0.426529625739705\\
0.748506720650407	0.415323484451203\\
0.770306666165658	0.40335695659439\\
0.792106611680908	0.390682883726495\\
0.813906557196159	0.377414959303932\\
0.835706502711409	0.363705731389411\\
0.857506448226659	0.349771572612898\\
0.87930639374191	0.335845745901737\\
0.90110633925716	0.32215625122832\\
0.922906284772411	0.308921246316524\\
0.944706230287661	0.296306912198842\\
0.966506175802912	0.284420278261433\\
0.988306121318163	0.273292735584695\\
1.01010606683341	0.262902523848979\\
1.03190601234866	0.253202633684502\\
1.05370595786391	0.244160678955139\\
1.07550590337916	0.235763411774913\\
1.09730584889441	0.228031043196904\\
1.11910579440967	0.220972232226384\\
1.14090573992492	0.214554706528788\\
1.16270568544017	0.208639943770938\\
1.18450563095542	0.202982638707968\\
1.20630557647067	0.197239311904385\\
1.22810552198592	0.191026261249427\\
1.24990546750117	0.184029061581049\\
1.27170541301642	0.176072200444023\\
1.29350535853167	0.167198589505619\\
1.31530530404692	0.15766437051215\\
1.33710524956217	0.147904486949944\\
1.35890519507742	0.138421460384826\\
1.38070514059267	0.129671257839732\\
1.40250508610792	0.121956847533578\\
1.42430503162317	0.115375962774241\\
1.44610497713842	0.109818472294773\\
1.46790492265367	0.105019638749333\\
1.48970486816892	0.100638325606412\\
1.51150481368417	0.0963593309518702\\
1.53330475919942	0.0919588821081262\\
1.55510470471467	0.0873444444823045\\
1.57690465022992	0.0825453450096338\\
1.59870459574518	0.0776855346919239\\
1.62050454126043	0.0729300554413935\\
1.64230448677568	0.0684464991135113\\
1.66410443229093	0.0643538803348604\\
1.68590437780618	0.0607271053483501\\
1.70770432332143	0.0575776037010125\\
1.72950426883668	0.0548821919804965\\
1.75130421435193	0.0525861585128663\\
1.77310415986718	0.0506195648245294\\
1.79490410538243	0.0489097253538673\\
1.81670405089768	0.0473770888353871\\
1.83850399641293	0.0459434517066469\\
1.86030394192818	0.0445360581257671\\
1.88210388744343	0.0430882141994467\\
1.90390383295868	0.0415590124269535\\
1.92570377847393	0.0399252811058243\\
1.94750372398918	0.0381845304542919\\
1.96930366950443	0.0363579592031713\\
1.99110361501968	0.0344706862847067\\
2.01290356053493	0.0325545786023618\\
2.03470350605018	0.0306287536104272\\
2.05650345156544	0.0286978568995831\\
2.07830339708069	0.0267538321744319\\
2.10010334259594	0.0247850187570492\\
2.12190328811119	0.0227813289272213\\
2.14370323362644	0.0207468085462755\\
2.16550317914169	0.0187081682232426\\
2.18730312465694	0.0167127260692498\\
2.20910307017219	0.0148218414826678\\
2.23090301568744	0.0130985127743438\\
2.25270296120269	0.0115889397047966\\
2.27450290671794	0.0103183870766866\\
2.29630285223319	0.00928264742812857\\
2.31810279774844	0.00845712310352666\\
2.33990274326369	0.00780348060348131\\
2.36170268877894	0.00728338528812245\\
2.38350263429419	0.00686741668101111\\
2.40530257980944	0.0065375368459626\\
2.42710252532469	0.00628881584065195\\
2.44890247083994	0.00611862195936746\\
2.47070241635519	0.00602507200801012\\
2.49250236187044	0.0059986899036585\\
2.51430230738569	0.0060212450509487\\
2.53610225290095	0.0060640392339396\\
2.5579021984162	0.00609427369886571\\
2.57970214393145	0.00607920764588196\\
2.6015020894467	0.00598831764336299\\
2.62330203496195	0.00579975066351779\\
2.6451019804772	0.00550226516130854\\
2.66690192599245	0.005097930176908\\
2.6887018715077	0.00460172395848424\\
2.71050181702295	0.00404126426752146\\
2.7323017625382	0.00345304529999382\\
2.75410170805345	0.00287768702066338\\
2.7759016535687	0.00235464814275305\\
2.79770159908395	0.00191372773001183\\
2.8195015445992	0.0015718009340464\\
2.84130149011445	0.00133011381458547\\
2.8631014356297	0.0011752569430678\\
2.88490138114495	0.00108245255151191\\
2.9067013266602	0.00102251443266521\\
2.92850127217545	0.000969895720969491\\
2.9503012176907	0.000904374377275583\\
2.97210116320595	0.000816412340967337\\
2.9939011087212	0.000707421726090088\\
3.01570105423646	0.000584433952581441\\
3.03750099975171	0.000458990113954838\\
3.05930094526696	0.00034192190952216\\
3.08110089078221	0.000241323474469065\\
3.10290083629746	0.00016145944668418\\
3.12470078181271	0.000102336141088006\\
3.14650072732796	6.1393830111163e-05\\
3.16830067284321	3.48618584084946e-05\\
3.19010061835846	1.87372760958536e-05\\
3.21190056387371	9.53218566315968e-06\\
};
\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
-1.14808853917638	1.66610737798144e-05\\
-1.12628859366113	3.66335211344494e-05\\
-1.10448864814588	7.64543270355298e-05\\
-1.08268870263063	0.00015104690105751\\
-1.06088875711538	0.000281395463940154\\
-1.03908881160013	0.000499963303310881\\
-1.01728886608488	0.000849100020963948\\
-0.99548892056963	0.001381479396621\\
-0.973688975054379	0.00216812556409332\\
-0.951889029539129	0.00328828987122358\\
-0.930089084023878	0.0048459509845326\\
-0.908289138508628	0.00696533840144147\\
-0.886489192993377	0.00979384543010159\\
-0.864689247478127	0.0135078408500685\\
-0.842889301962876	0.0182833938540495\\
-0.821089356447626	0.0242986187512802\\
-0.799289410932375	0.0317004502913534\\
-0.777489465417125	0.0405851947263584\\
-0.755689519901874	0.0509928070999114\\
-0.733889574386624	0.0629134953915323\\
-0.712089628871374	0.0762995199485414\\
-0.690289683356123	0.0911180053583668\\
-0.668489737840873	0.107377473130849\\
-0.646689792325622	0.125156659573829\\
-0.624889846810372	0.144634882317674\\
-0.603089901295121	0.166039670503588\\
-0.581289955779871	0.189612410687348\\
-0.55949001026462	0.215526835741101\\
-0.53769006474937	0.243822174927472\\
-0.51589011923412	0.274349462662465\\
-0.494090173718869	0.306785235858894\\
-0.472290228203619	0.340645686206783\\
-0.450490282688368	0.375326556900714\\
-0.428690337173118	0.410171047772969\\
-0.406890391657867	0.444458079392183\\
-0.385090446142617	0.477459527270436\\
-0.363290500627366	0.508476403749382\\
-0.341490555112116	0.53691964539295\\
-0.319690609596865	0.562429394602236\\
-0.297890664081615	0.584953802190358\\
-0.276090718566364	0.604792785435892\\
-0.254290773051114	0.622528751160803\\
-0.232490827535863	0.63890342107532\\
-0.210690882020613	0.654617281478582\\
-0.188890936505363	0.670166311253722\\
-0.167090990990112	0.685731326763728\\
-0.145291045474862	0.701164981847804\\
-0.123491099959611	0.71607154431888\\
-0.101691154444361	0.729914455189664\\
-0.0798912089291102	0.74213814157146\\
-0.0580912634138597	0.752267394071834\\
-0.0362913178986093	0.759951048482789\\
-0.0144913723833588	0.764983683103265\\
0.00730857313189159	0.767274593089826\\
0.029108518647142	0.766871103302647\\
0.0509084641623925	0.76392167705349\\
0.0727084096776429	0.758693765659827\\
0.0945083551928934	0.751583258663928\\
0.116308300708144	0.743098103322758\\
0.138108246223394	0.733835178780754\\
0.159908191738645	0.724383286820958\\
0.181708137253895	0.715275624639622\\
0.203508082769146	0.70686405402285\\
0.225308028284396	0.699256059735427\\
0.247107973799647	0.692315538565342\\
0.268907919314897	0.685677346759832\\
0.290707864830148	0.678852106724793\\
0.312507810345398	0.671356902709902\\
0.334307755860648	0.662798579280913\\
0.356107701375899	0.652960222493939\\
0.37790764689115	0.641822220476231\\
0.3997075924064	0.629505648281455\\
0.42150753792165	0.616221828902624\\
0.443307483436901	0.602168918829259\\
0.465107428952151	0.587484481718662\\
0.486907374467402	0.572205078299555\\
0.508707319982652	0.556276533639785\\
0.530507265497903	0.539618827435161\\
0.552307211013153	0.522195353405221\\
0.574107156528403	0.504088221845472\\
0.595907102043654	0.485562136948347\\
0.617707047558905	0.467077304985925\\
0.639506993074155	0.449250057646477\\
0.661306938589405	0.432710336373373\\
0.683106884104656	0.417990872150108\\
0.704906829619906	0.405348310018174\\
0.726706775135157	0.39468550964448\\
0.748506720650407	0.385543270936794\\
0.770306666165658	0.377225932416119\\
0.792106611680908	0.368963246755875\\
0.813906557196159	0.360119929418527\\
0.835706502711409	0.350344959431827\\
0.857506448226659	0.339618737258631\\
0.87930639374191	0.32822831689014\\
0.90110633925716	0.316596120379778\\
0.922906284772411	0.305143995041972\\
0.944706230287661	0.294178697574243\\
0.966506175802912	0.283788074263252\\
0.988306121318163	0.273888873460288\\
1.01010606683341	0.264279279689657\\
1.03190601234866	0.254734806748386\\
1.05370595786391	0.24507530739607\\
1.07550590337916	0.23520752115853\\
1.09730584889441	0.225109183449833\\
1.11910579440967	0.214818096179621\\
1.14090573992492	0.20438855309928\\
1.16270568544017	0.193881631713021\\
1.18450563095542	0.183346880011816\\
1.20630557647067	0.17285485625482\\
1.22810552198592	0.162504403843498\\
1.24990546750117	0.152442595062548\\
1.27170541301642	0.142859354692106\\
1.29350535853167	0.133978615870593\\
1.31530530404692	0.126027237280303\\
1.33710524956217	0.119188240258866\\
1.35890519507742	0.11355527419009\\
1.38070514059267	0.109111746401994\\
1.40250508610792	0.105705261699569\\
1.42430503162317	0.103087177379147\\
1.44610497713842	0.10092938814084\\
1.46790492265367	0.0989036697102711\\
1.48970486816892	0.0967152550276198\\
1.51150481368417	0.0941407530296045\\
1.53330475919942	0.0910426815564783\\
1.55510470471467	0.0873685651526022\\
1.57690465022992	0.0831373267954793\\
1.59870459574518	0.0784278774099718\\
1.62050454126043	0.0733786215599885\\
1.64230448677568	0.0681586704637096\\
1.66410443229093	0.0629630452605209\\
1.68590437780618	0.0580024253965223\\
1.70770432332143	0.0534687866954942\\
1.72950426883668	0.0495206458753303\\
1.75130421435193	0.0462520491020664\\
1.77310415986718	0.0436836793049248\\
1.79490410538243	0.0417481764155823\\
1.81670405089768	0.0403043719652098\\
1.83850399641293	0.0391527967063974\\
1.86030394192818	0.0380905990164627\\
1.88210388744343	0.0369421330540229\\
1.90390383295868	0.0355993706551707\\
1.92570377847393	0.0340283422900611\\
1.94750372398918	0.0322727475199118\\
1.96930366950443	0.0304219853113033\\
1.99110361501968	0.0285843354976522\\
2.01290356053493	0.0268552502230236\\
2.03470350605018	0.0252991429283108\\
2.05650345156544	0.0239381656193134\\
2.07830339708069	0.022750147677975\\
2.10010334259594	0.0216767332002037\\
2.12190328811119	0.0206454801876617\\
2.14370323362644	0.0195802558796412\\
2.16550317914169	0.0184262048617161\\
2.18730312465694	0.0171605401840127\\
2.20910307017219	0.0157973394741939\\
2.23090301568744	0.014379879863495\\
2.25270296120269	0.0129653655147104\\
2.27450290671794	0.0116106860057911\\
2.29630285223319	0.0103623304926607\\
2.31810279774844	0.00924755734868398\\
2.33990274326369	0.00828016806349595\\
2.36170268877894	0.00746148916224065\\
2.38350263429419	0.00678769904920665\\
2.40530257980944	0.00625037098406597\\
2.42710252532469	0.00583617049629611\\
2.44890247083994	0.00552903589362439\\
2.47070241635519	0.00530665424155295\\
2.49250236187044	0.00514364015505627\\
2.51430230738569	0.00501291171592821\\
2.53610225290095	0.00488782422779861\\
2.5579021984162	0.00474587171830603\\
2.57970214393145	0.00456989536739658\\
2.6015020894467	0.00435268855795534\\
2.62330203496195	0.00409570488464835\\
2.6451019804772	0.00380942297566922\\
2.66690192599245	0.00351050037430124\\
2.6887018715077	0.00321682654134087\\
2.71050181702295	0.00294603434476165\\
2.7323017625382	0.00270845427079004\\
2.75410170805345	0.00250622939494158\\
2.7759016535687	0.00233221179364863\\
2.79770159908395	0.00217363871316285\\
2.8195015445992	0.00201244275733892\\
2.84130149011445	0.00183361481436933\\
2.8631014356297	0.00162848071981592\\
2.88490138114495	0.00139896905098946\\
2.9067013266602	0.0011542610241997\\
2.92850127217545	0.000909852477357801\\
2.9503012176907	0.000682989039926397\\
2.97210116320595	0.000486604011975988\\
2.9939011087212	0.000328478540563672\\
3.01570105423646	0.000209910117397181\\
3.03750099975171	0.000126786551730805\\
3.05930094526696	7.21521062041305e-05\\
3.08110089078221	3.88969193364769e-05\\
3.10290083629746	1.96733014822832e-05\\
3.12470078181271	9.45344385855627e-06\\
3.14650072732796	4.28338026626181e-06\\
3.16830067284321	1.83005741721737e-06\\
3.19010061835846	7.37262281502539e-07\\
3.21190056387371	1.11030004936354e-07\\
};
\end{axis}
\end{tikzpicture}%

==> densities_1d.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.5,
xmax=3.8,
ymin=0,
ymax=1.2
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.495978480309949	1.39211242871625e-05\\
-0.474641210677338	3.13996766983898e-05\\
-0.453303941044727	6.57881520194727e-05\\
-0.431966671412116	0.000129883077890135\\
-0.410629401779505	0.000238452362276992\\
-0.389292132146894	0.000411901495777321\\
-0.367954862514283	0.0006702609842682\\
-0.346617592881672	0.00103207103197776\\
-0.325280323249061	0.00151379201681899\\
-0.30394305361645	0.00213086858043581\\
-0.282605783983839	0.00290471302969579\\
-0.261268514351228	0.00386799030821885\\
-0.239931244718617	0.00507654171339468\\
-0.218593975086006	0.00660384677507701\\
-0.197256705453394	0.00854209984336557\\
-0.175919435820783	0.0109875802711304\\
-0.154582166188172	0.0140274339933002\\
-0.133244896555561	0.0177253796373933\\
-0.11190762692295	0.0221255686227889\\
-0.0905703572903391	0.0272520214363949\\
-0.0692330876577281	0.0331277043535122\\
-0.047895818025117	0.0397980212301531\\
-0.0265585483925059	0.0473752830993663\\
-0.00522127875989487	0.0560552160754463\\
0.0161159908727161	0.0661342298555455\\
0.0374532605053272	0.0779850201099592\\
0.0587905301379383	0.0919794823038373\\
0.0801277997705493	0.108403239212083\\
0.10146506940316	0.127356831409679\\
0.122802339035771	0.148704858882885\\
0.144139608668383	0.172131530526015\\
0.165476878300994	0.197233469837246\\
0.186814147933605	0.223699336622804\\
0.208151417566216	0.251372478829474\\
0.229488687198827	0.280299957901255\\
0.250825956831438	0.310621022352124\\
0.272163226464049	0.342406227191528\\
0.29350049609666	0.375508435995544\\
0.314837765729271	0.409528136943005\\
0.336175035361882	0.443886418084402\\
0.357512304994493	0.477963543342202\\
0.378849574627104	0.511267200694627\\
0.400186844259715	0.543499492545333\\
0.421524113892326	0.574529942541589\\
0.442861383524937	0.604275241955063\\
0.464198653157549	0.632587240467867\\
0.48553592279016	0.659250724240447\\
0.506873192422771	0.684010323469026\\
0.528210462055382	0.70672274689501\\
0.549547731687993	0.727443421332302\\
0.570885001320604	0.746381033538607\\
0.592222270953215	0.763852528745215\\
0.613559540585826	0.780121401390181\\
0.634896810218437	0.795317214690164\\
0.656234079851048	0.809373209113956\\
0.677571349483659	0.822114712792242\\
0.69890861911627	0.833308234272151\\
0.720245888748881	0.842737226792119\\
0.741583158381492	0.850227500003072\\
0.762920428014103	0.855678561213323\\
0.784257697646714	0.859055624713975\\
0.805594967279325	0.860384955929563\\
0.826932236911937	0.859746409765115\\
0.848269506544548	0.857198685083651\\
0.869606776177159	0.852746600358407\\
0.89094404580977	0.846338924159501\\
0.912281315442381	0.837900772212969\\
0.933618585074992	0.82740169315555\\
0.954955854707603	0.814942490805386\\
0.976293124340214	0.800789887197277\\
0.997630393972825	0.785323866320958\\
1.01896766360544	0.76897444702246\\
1.04030493323805	0.752140091278876\\
1.06164220287066	0.735106691592901\\
1.08297947250327	0.718034921949815\\
1.10431674213588	0.700931898033606\\
1.12565401176849	0.683676091392073\\
1.1469912814011	0.66605080027681\\
1.16832855103371	0.647793520457368\\
1.18966582066632	0.628694316028895\\
1.21100309029894	0.608639346644657\\
1.23234035993155	0.587661460403023\\
1.25367762956416	0.565957718370235\\
1.27501489919677	0.54384656557126\\
1.29635216882938	0.521705888660926\\
1.31768943846199	0.499948134683451\\
1.3390267080946	0.478941810369475\\
1.36036397772721	0.459002043316264\\
1.38170124735982	0.440306060310727\\
1.40303851699244	0.422861382513745\\
1.42437578662505	0.406513026589215\\
1.44571305625766	0.390932564019174\\
1.46705032589027	0.375775544473347\\
1.48838759552288	0.360750591641501\\
1.50972486515549	0.34573482361153\\
1.5310621347881	0.330791057283427\\
1.55239940442071	0.316128024510245\\
1.57373667405332	0.301978615801155\\
1.59507394368593	0.288485059056614\\
1.61641121331855	0.275644282396985\\
1.63774848295116	0.263300313213704\\
1.65908575258377	0.251218683404641\\
1.68042302221638	0.239184841083456\\
1.70176029184899	0.227083322897068\\
1.7230975614816	0.214946016636059\\
1.74443483111421	0.20293841927671\\
1.76577210074682	0.191318932562523\\
1.78710937037943	0.180355752882984\\
1.80844664001205	0.170270127292097\\
1.82978390964466	0.161181859208981\\
1.85112117927727	0.153114877384111\\
1.87245844890988	0.146014597664517\\
1.89379571854249	0.13976097723677\\
1.9151329881751	0.134187049805143\\
1.93647025780771	0.129072067258704\\
1.95780752744032	0.124139860325913\\
1.97914479707293	0.119088968045479\\
2.00048206670554	0.113643082946369\\
2.02181933633816	0.107641889109964\\
2.04315660597077	0.10106126617792\\
2.06449387560338	0.0940499077143076\\
2.08583114523599	0.0868588186087548\\
2.1071684148686	0.0797860252675848\\
2.12850568450121	0.073102168501287\\
2.14984295413382	0.0670160560974776\\
2.17118022376643	0.061646630108924\\
2.19251749339904	0.0570399873904086\\
2.21385476303166	0.0531652015601556\\
2.23519203266427	0.0499139306077216\\
2.25652930229688	0.0471221759718354\\
2.27786657192949	0.0445986824113193\\
2.2992038415621	0.0421675800137926\\
2.32054111119471	0.0397177020402854\\
2.34187838082732	0.0372245835237281\\
2.36321565045993	0.0347489947249095\\
2.38455292009254	0.0323974604891471\\
2.40589018972516	0.0302719381706093\\
2.42722745935777	0.0284225452228513\\
2.44856472899038	0.0268312265105899\\
2.46990199862299	0.0254219777160373\\
2.4912392682556	0.0240899018150304\\
2.51257653788821	0.0227377903637969\\
2.53391380752082	0.0213114402784867\\
2.55525107715343	0.0198081609811056\\
2.57658834678604	0.0182671314454656\\
2.59792561641865	0.016746318964345\\
2.61926288605127	0.0153045551014526\\
2.64060015568388	0.0139759954054624\\
2.66193742531649	0.0127747273984131\\
2.6832746949491	0.0116953942454526\\
2.70461196458171	0.0107260372543294\\
2.72594923421432	0.00985933062470498\\
2.74728650384693	0.00908663595058298\\
2.76862377347954	0.00839748454271904\\
2.78996104311215	0.00777310022630331\\
2.81129831274477	0.00718735411087005\\
2.83263558237738	0.00661357624120111\\
2.85397285200999	0.0060361645601439\\
2.8753101216426	0.00545752222146543\\
2.89664739127521	0.00489586316967249\\
2.91798466090782	0.00437750202736339\\
2.93932193054043	0.003928102475218\\
2.96065920017304	0.00356065994182\\
2.98199646980565	0.0032747162365482\\
3.00333373943826	0.00305795284442207\\
3.02467100907088	0.00289189857043982\\
3.04600827870349	0.00275832379330935\\
3.0673455483361	0.00264310818200269\\
3.08868281796871	0.00253883710729325\\
3.11002008760132	0.00244315859842703\\
3.13135735723393	0.002355193052829\\
3.15269462686654	0.00227359056855819\\
3.17403189649915	0.00219205278318342\\
3.19536916613176	0.00210167798900524\\
3.21670643576438	0.00199380337835834\\
3.23804370539699	0.00186236514992411\\
3.2593809750296	0.00170784414752374\\
3.28071824466221	0.00153749633431209\\
3.30205551429482	0.00136264128296945\\
3.32339278392743	0.00119439526132274\\
3.34473005356004	0.00103961869759039\\
3.36606732319265	0.000899244439947993\\
3.38740459282526	0.000769749131142514\\
3.40874186245788	0.000646214998626983\\
3.43007913209049	0.000526095173753022\\
3.4514164017231	0.000410646606620807\\
3.47275367135571	0.000304450140112739\\
3.49409094098832	0.000212697076616568\\
3.51542821062093	0.000139600989762964\\
3.53676548025354	8.56592128443116e-05\\
3.55810274988615	4.90320554574585e-05\\
3.57944001951876	2.59357509299148e-05\\
3.60077728915137	1.29084220075743e-05\\
3.62211455878399	5.96940383614305e-06\\
3.6434518284166	2.56491066018665e-06\\
3.66478909804921	1.02399303287118e-06\\
3.68612636768182	3.79843971350573e-07\\
3.70746363731443	1.30917273211491e-07\\
3.72880090694704	4.1924910218038e-08\\
3.75013817657965	1.24747200535791e-08\\
3.77147544621226	3.44883925028479e-09\\
};
\label{10};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
-0.495978480309949	3.95673356099515e-12\\
-0.474641210677338	2.21353773767484e-11\\
-0.453303941044727	1.13969898063693e-10\\
-0.431966671412116	5.40065574358165e-10\\
-0.410629401779505	2.35535262322563e-09\\
-0.389292132146894	9.45406276379419e-09\\
-0.367954862514283	3.49248164817792e-08\\
-0.346617592881672	1.18741598146013e-07\\
-0.325280323249061	4.47350095269098e-07\\
-0.30394305361645	1.4345958597639e-06\\
-0.282605783983839	4.10337471606662e-06\\
-0.261268514351228	1.13855432347383e-05\\
-0.239931244718617	2.87111643792446e-05\\
-0.218593975086006	6.61889338126955e-05\\
-0.197256705453394	0.000141775026551891\\
-0.175919435820783	0.000285085480991178\\
-0.154582166188172	0.000541050692359423\\
-0.133244896555561	0.000965204406883471\\
-0.11190762692295	0.00162824191806994\\
-0.0905703572903391	0.00260659955008602\\
-0.0692330876577281	0.0039795452754905\\
-0.047895818025117	0.0058207268799725\\
-0.0265585483925059	0.00819473709969481\\
-0.00522127875989487	0.011162340338744\\
0.0161159908727161	0.014784729987509\\
0.0374532605053272	0.0191286172168664\\
0.0587905301379383	0.0242729341162905\\
0.0801277997705493	0.0303118699465955\\
0.10146506940316	0.0373798491876959\\
0.122802339035771	0.0456682321464825\\
0.144139608668383	0.0554298536272917\\
0.165476878300994	0.0669726686742092\\
0.186814147933605	0.0806259717433243\\
0.208151417566216	0.096680085614531\\
0.229488687198827	0.115357281120732\\
0.250825956831438	0.136786617102756\\
0.272163226464049	0.160992807886614\\
0.29350049609666	0.187889734754001\\
0.314837765729271	0.217265580521174\\
0.336175035361882	0.248789657509524\\
0.357512304994493	0.282065683972102\\
0.378849574627104	0.316708919468954\\
0.400186844259715	0.352431211260644\\
0.421524113892326	0.389070189931439\\
0.442861383524937	0.426550685852154\\
0.464198653157549	0.464797463580345\\
0.48553592279016	0.503598249053573\\
0.506873192422771	0.542520572187573\\
0.528210462055382	0.580906070206614\\
0.549547731687993	0.617934179071884\\
0.570885001320604	0.652768864004614\\
0.592222270953215	0.684717200870558\\
0.613559540585826	0.713372769882424\\
0.634896810218437	0.738666702688193\\
0.656234079851048	0.760865346802022\\
0.677571349483659	0.780509148897528\\
0.69890861911627	0.798316909063083\\
0.720245888748881	0.815054357072653\\
0.741583158381492	0.831369528903383\\
0.762920428014103	0.847583916126199\\
0.784257697646714	0.863555620980275\\
0.805594967279325	0.878631250688049\\
0.826932236911937	0.891798797848635\\
0.848269506544548	0.902016777427991\\
0.869606776177159	0.908510513632701\\
0.89094404580977	0.911029493681771\\
0.912281315442381	0.90984656474791\\
0.933618585074992	0.905587171458809\\
0.954955854707603	0.898929969215154\\
0.976293124340214	0.890423267311877\\
0.997630393972825	0.88037963450832\\
1.01896766360544	0.868978687949908\\
1.04030493323805	0.856449512230058\\
1.06164220287066	0.843171123912867\\
1.08297947250327	0.829658781962148\\
1.10431674213588	0.816412292951168\\
1.12565401176849	0.803645964743842\\
1.1469912814011	0.791139935221414\\
1.16832855103371	0.778220699365676\\
1.18966582066632	0.763926194510421\\
1.21100309029894	0.747290186522993\\
1.23234035993155	0.727608548414303\\
1.25367762956416	0.704618005829849\\
1.27501489919677	0.678536326848121\\
1.29635216882938	0.650018372049558\\
1.31768943846199	0.620048145906435\\
1.3390267080946	0.589824931185827\\
1.36036397772721	0.560601483727753\\
1.38170124735982	0.533493884288897\\
1.40303851699244	0.509282926610137\\
1.42437578662505	0.488221884640321\\
1.44571305625766	0.469979582200353\\
1.46705032589027	0.453727226925628\\
1.48838759552288	0.438400990360438\\
1.50972486515549	0.423010403725518\\
1.5310621347881	0.406892085613623\\
1.55239940442071	0.389819021764533\\
1.57373667405332	0.371944395908404\\
1.59507394368593	0.353645773504421\\
1.61641121331855	0.335323650553641\\
1.63774848295116	0.31727717814734\\
1.65908575258377	0.299683211589483\\
1.68042302221638	0.28259752743725\\
1.70176029184899	0.266042493414035\\
1.7230975614816	0.250086881440125\\
1.74443483111421	0.234875138954033\\
1.76577210074682	0.220639903551634\\
1.78710937037943	0.207655204485419\\
1.80844664001205	0.196160143380962\\
1.82978390964466	0.186274657411565\\
1.85112117927727	0.177934084432757\\
1.87245844890988	0.170903860199697\\
1.89379571854249	0.164819584500531\\
1.9151329881751	0.159277416398097\\
1.93647025780771	0.153912908880865\\
1.95780752744032	0.148460411981895\\
1.97914479707293	0.142765297968256\\
2.00048206670554	0.136735051891048\\
2.02181933633816	0.130306827126108\\
2.04315660597077	0.123428975037932\\
2.06449387560338	0.116063750262572\\
2.08583114523599	0.108233127668692\\
2.1071684148686	0.100056122333357\\
2.12850568450121	0.0917666998844603\\
2.14984295413382	0.0836574022823184\\
2.17118022376643	0.0760180126251131\\
2.19251749339904	0.0690582781659251\\
2.21385476303166	0.0628610318837333\\
2.23519203266427	0.0574029281260634\\
2.25652930229688	0.0526038587825174\\
2.27786657192949	0.0483800908385595\\
2.2992038415621	0.0446963262224811\\
2.32054111119471	0.0415471802108596\\
2.34187838082732	0.0389381753260031\\
2.36321565045993	0.0368363640527777\\
2.38455292009254	0.0351472310666169\\
2.40589018972516	0.0337237925283136\\
2.42722745935777	0.0323880340796614\\
2.44856472899038	0.0309822771862098\\
2.46990199862299	0.0294073324099276\\
2.4912392682556	0.0276363132609519\\
2.51257653788821	0.0257177403592611\\
2.53391380752082	0.0237490673481509\\
2.55525107715343	0.0218424994612564\\
2.57658834678604	0.0200930510833653\\
2.59792561641865	0.0185551221373451\\
2.61926288605127	0.0172394916381722\\
2.64060015568388	0.0161253717717545\\
2.66193742531649	0.0151652094818939\\
2.6832746949491	0.0143059599822784\\
2.70461196458171	0.0135012299262692\\
2.72594923421432	0.0127231547309942\\
2.74728650384693	0.0119666642727608\\
2.76862377347954	0.0112480815541204\\
2.78996104311215	0.0105966152279054\\
2.81129831274477	0.0100290730724476\\
2.83263558237738	0.00954090407572439\\
2.85397285200999	0.00909732903168319\\
2.8753101216426	0.00864030199942553\\
2.89664739127521	0.00810783700940057\\
2.91798466090782	0.00745241706961476\\
2.93932193054043	0.00666078368412004\\
2.96065920017304	0.00576112956229308\\
2.98199646980565	0.00481658881289659\\
3.00333373943826	0.00391190851228395\\
3.02467100907088	0.00313003525005938\\
3.04600827870349	0.00253532686506239\\
3.0673455483361	0.00216059394903119\\
3.08868281796871	0.00200705069599408\\
3.11002008760132	0.00204458744682216\\
3.13135735723393	0.00221928841193576\\
3.15269462686654	0.00246363630455073\\
3.17403189649915	0.00270953403104495\\
3.19536916613176	0.00289943814746957\\
3.21670643576438	0.00299707388296285\\
3.23804370539699	0.00298997314172172\\
3.2593809750296	0.00288802722446162\\
3.28071824466221	0.0027096852363758\\
3.30205551429482	0.00247748680176118\\
3.32339278392743	0.00221085685915255\\
3.34473005356004	0.00192576111392157\\
3.36606732319265	0.0016372425228345\\
3.38740459282526	0.00136063208715349\\
3.40874186245788	0.00111308612397741\\
3.43007913209049	0.000910866372774261\\
3.4514164017231	0.000764755271587323\\
3.47275367135571	0.00067619144062501\\
3.49409094098832	0.000633773336377822\\
3.51542821062093	0.000617536188387878\\
3.53676548025354	0.000603450852243054\\
3.55810274988615	0.000571612648063086\\
3.57944001951876	0.000513182573699797\\
3.60077728915137	0.000430516014170095\\
3.62211455878399	0.000335067272661867\\
3.6434518284166	0.000241146137739349\\
3.66478909804921	0.000160042646387509\\
3.68612636768182	9.77350663052839e-05\\
3.70746363731443	5.50623961386383e-05\\
3.72880090694704	2.85504466441985e-05\\
3.75013817657965	1.36246016204272e-05\\
3.77147544621226	5.9839481773511e-06\\
};
\label{12}

\addplot [color=red,dotted]
  table[row sep=crcr]{%
-0.495978480309949	6.96332236217417e-20\\
-0.474641210677338	9.44195373155054e-19\\
-0.453303941044727	1.16291106964273e-17\\
-0.431966671412116	1.30097937295106e-16\\
-0.410629401779505	1.32200648907826e-15\\
-0.389292132146894	1.22021408175069e-14\\
-0.367954862514283	1.02300498039721e-13\\
-0.346617592881672	7.790381630668e-13\\
-0.325280323249061	5.38863773454773e-12\\
-0.30394305361645	3.3856223461154e-11\\
-0.282605783983839	1.93213428390153e-10\\
-0.261268514351228	1.00155630816951e-09\\
-0.239931244718617	4.71577096600083e-09\\
-0.218593975086006	2.01683006879313e-08\\
-0.197256705453394	7.83475067717197e-08\\
-0.175919435820783	3.13390604623039e-07\\
-0.154582166188172	1.02362878927885e-06\\
-0.133244896555561	3.04632861320719e-06\\
-0.11190762692295	8.25776697971407e-06\\
-0.0905703572903391	2.04027736846001e-05\\
-0.0692330876577281	4.59685010701121e-05\\
-0.047895818025117	9.49273283602425e-05\\
-0.0265585483925059	0.000181203773735307\\
-0.00522127875989487	0.000318330750208554\\
0.0161159908727161	0.000522157053861754\\
0.0374532605053272	0.000808804747946195\\
0.0587905301379383	0.00121271080577557\\
0.0801277997705493	0.00180237249489385\\
0.10146506940316	0.00270873384998857\\
0.122802339035771	0.00415061129481374\\
0.144139608668383	0.00640440275292621\\
0.165476878300994	0.00978113504206883\\
0.186814147933605	0.0145397185109035\\
0.208151417566216	0.0208490038735474\\
0.229488687198827	0.0287728053370832\\
0.250825956831438	0.0383343453814233\\
0.272163226464049	0.0496152543042489\\
0.29350049609666	0.0628413823306942\\
0.314837765729271	0.0783944595002412\\
0.336175035361882	0.096720057371213\\
0.357512304994493	0.118163516787596\\
0.378849574627104	0.142832212031282\\
0.400186844259715	0.170513784069482\\
0.421524113892326	0.200751700417025\\
0.442861383524937	0.23305930077314\\
0.464198653157549	0.267141227600732\\
0.48553592279016	0.303027660704189\\
0.506873192422771	0.340998980660246\\
0.528210462055382	0.381348233702098\\
0.549547731687993	0.424060636843888\\
0.570885001320604	0.468672365161052\\
0.592222270953215	0.514414040718163\\
0.613559540585826	0.560488587788914\\
0.634896810218437	0.606351530752205\\
0.656234079851048	0.651820831600794\\
0.677571349483659	0.696884921251028\\
0.69890861911627	0.741404515150072\\
0.720245888748881	0.784905192821451\\
0.741583158381492	0.826527134987344\\
0.762920428014103	0.865212119947296\\
0.784257697646714	0.899922837865832\\
0.805594967279325	0.929907052823378\\
0.826932236911937	0.954770853491342\\
0.848269506544548	0.974429936535729\\
0.869606776177159	0.989068825134791\\
0.89094404580977	0.998972516788944\\
0.912281315442381	1.00452011704515\\
0.933618585074992	1.0061849414011\\
0.954955854707603	1.0044766249763\\
0.976293124340214	0.999849915268941\\
0.997630393972825	0.992580990484602\\
1.01896766360544	0.982695061219673\\
1.04030493323805	0.970062004867379\\
1.06164220287066	0.954533192553374\\
1.08297947250327	0.936105955088676\\
1.10431674213588	0.91505735597458\\
1.12565401176849	0.891893306794368\\
1.1469912814011	0.867322070291667\\
1.16832855103371	0.842133929348676\\
1.18966582066632	0.817062355693219\\
1.21100309029894	0.792659269921459\\
1.23234035993155	0.769209008447212\\
1.25367762956416	0.746665538206054\\
1.27501489919677	0.724751390822868\\
1.29635216882938	0.703090214996961\\
1.31768943846199	0.681403036153381\\
1.3390267080946	0.659635887492583\\
1.36036397772721	0.637923656752515\\
1.38170124735982	0.616497742868923\\
1.40303851699244	0.595579666800598\\
1.42437578662505	0.575283291530604\\
1.44571305625766	0.555715929106556\\
1.46705032589027	0.536973252276495\\
1.48838759552288	0.519108653891648\\
1.50972486515549	0.502005396092863\\
1.5310621347881	0.485230654090107\\
1.55239940442071	0.468057123348173\\
1.57373667405332	0.44965810289388\\
1.59507394368593	0.429407024457807\\
1.61641121331855	0.407181878363696\\
1.63774848295116	0.383508969011493\\
1.65908575258377	0.35939473456783\\
1.68042302221638	0.335991641097076\\
1.70176029184899	0.31416099701586\\
1.7230975614816	0.294220820889575\\
1.74443483111421	0.275955434102246\\
1.76577210074682	0.258885672936771\\
1.78710937037943	0.242601844093879\\
1.80844664001205	0.226958131605432\\
1.82978390964466	0.212069128771244\\
1.85112117927727	0.198170837288645\\
1.87245844890988	0.185475878331462\\
1.89379571854249	0.174110306557628\\
1.9151329881751	0.164075556224286\\
1.93647025780771	0.155275743565107\\
1.95780752744032	0.147542354802692\\
1.97914479707293	0.140663901725283\\
2.00048206670554	0.134424722822176\\
2.02181933633816	0.128626940366604\\
2.04315660597077	0.123099117487847\\
2.06449387560338	0.117696803471727\\
2.08583114523599	0.112315302038802\\
2.1071684148686	0.10692670369422\\
2.12850568450121	0.101592926657044\\
2.14984295413382	0.0964080467957119\\
2.17118022376643	0.0914529161709313\\
2.19251749339904	0.0867248158958903\\
2.21385476303166	0.0821599176149398\\
2.23519203266427	0.0776672932101902\\
2.25652930229688	0.0731964889877186\\
2.27786657192949	0.0687469484084262\\
2.2992038415621	0.064346313055752\\
2.32054111119471	0.0600463847014484\\
2.34187838082732	0.0559101537050707\\
2.36321565045993	0.0520140706925568\\
2.38455292009254	0.0484325065052336\\
2.40589018972516	0.0451943223663874\\
2.42722745935777	0.0422710260348777\\
2.44856472899038	0.0395874051871501\\
2.46990199862299	0.0370730079679822\\
2.4912392682556	0.0346994247548829\\
2.51257653788821	0.0324924147302411\\
2.53391380752082	0.0304968835272233\\
2.55525107715343	0.0287363278516115\\
2.57658834678604	0.027167615528546\\
2.59792561641865	0.025682314705252\\
2.61926288605127	0.0241300999675918\\
2.64060015568388	0.0223878450352476\\
2.66193742531649	0.0204085301312893\\
2.6832746949491	0.0182612287910835\\
2.70461196458171	0.0161064345875437\\
2.72594923421432	0.0141383001104028\\
2.74728650384693	0.0125209605069035\\
2.76862377347954	0.0113377691792648\\
2.78996104311215	0.0105824394644177\\
2.81129831274477	0.0101746480917195\\
2.83263558237738	0.00998065731794147\\
2.85397285200999	0.00983365069366667\\
2.8753101216426	0.00956816047114519\\
2.89664739127521	0.00906341522777018\\
2.91798466090782	0.00827781555908244\\
2.93932193054043	0.00726369157444247\\
2.96065920017304	0.00614785959813285\\
2.98199646980565	0.00507971570769521\\
3.00333373943826	0.00418152781590399\\
3.02467100907088	0.0035126050221677\\
3.04600827870349	0.0030625745579472\\
3.0673455483361	0.0027669660031056\\
3.08868281796871	0.0025398889472867\\
3.11002008760132	0.00230567843695187\\
3.13135735723393	0.00202499179996279\\
3.15269462686654	0.00170197705827362\\
3.17403189649915	0.00137342815538119\\
3.19536916613176	0.00108593189106993\\
3.21670643576438	0.000879933254392321\\
3.23804370539699	0.000767956788671537\\
3.2593809750296	0.000739773543715677\\
3.28071824466221	0.000771380068779062\\
3.30205551429482	0.000836919146553227\\
3.32339278392743	0.000920012036453905\\
3.34473005356004	0.00101375248502852\\
3.36606732319265	0.00111108655174064\\
3.38740459282526	0.00119694615011627\\
3.40874186245788	0.0012469570930922\\
3.43007913209049	0.00123424077395979\\
3.4514164017231	0.00114447915529589\\
3.47275367135571	0.000984000152291093\\
3.49409094098832	0.000779272357588684\\
3.51542821062093	0.00056612083490181\\
3.53676548025354	0.000376334737397197\\
3.55810274988615	0.000228573396114044\\
3.57944001951876	0.000126549109586256\\
3.60077728915137	6.40389206807386e-05\\
3.62211455878399	2.95389147520157e-05\\
3.6434518284166	1.24167222254481e-05\\
3.66478909804921	4.75527856510822e-06\\
3.68612636768182	1.65880989628491e-06\\
3.70746363731443	4.49541635368191e-07\\
3.72880090694704	1.32492315440516e-07\\
3.75013817657965	3.5469145705072e-08\\
3.77147544621226	8.62481992864745e-09\\
};
\label{14}

\end{axis}
\end{tikzpicture}%

==> densities_2d.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.5,
xmax=3.8,
ymin=0,
ymax=1.2
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.405049680854476	1.23844766183532e-05\\
-0.383954437774824	3.0618184915443e-05\\
-0.362859194695172	6.86587481180332e-05\\
-0.34176395161552	0.000144563554265839\\
-0.320668708535869	0.000286791996898145\\
-0.299573465456217	0.00053706527047722\\
-0.278478222376565	0.000948371213891552\\
-0.257382979296914	0.00158551442591229\\
-0.236287736217262	0.00251280893764352\\
-0.21519249313761	0.00379370998627183\\
-0.194097250057958	0.005478213240338\\
-0.173002006978307	0.00760880536649173\\
-0.151906763898655	0.0102295605842114\\
-0.130811520819003	0.0134202760627118\\
-0.109716277739351	0.0173153421569221\\
-0.0886210346596996	0.0221242631492539\\
-0.0675257915800479	0.028128707905432\\
-0.0464305485003962	0.0356476368942635\\
-0.0253353054207444	0.0449878568437282\\
-0.0042400623410927	0.0563760692178079\\
0.0168551807385591	0.0698965183417035\\
0.0379504238182108	0.0854520032652372\\
0.0590456668978625	0.102799976216155\\
0.0801409099775143	0.121596916010965\\
0.101236153057166	0.141529602336106\\
0.122331396136818	0.162406409338487\\
0.143426639216469	0.184216323387986\\
0.164521882296121	0.207107119853216\\
0.185617125375773	0.23125586147327\\
0.206712368455425	0.256761160003247\\
0.227807611535076	0.283532619249299\\
0.248902854614728	0.311283535850827\\
0.26999809769438	0.339627233528838\\
0.291093340774032	0.368193477213876\\
0.312188583853683	0.396790185165439\\
0.333283826933335	0.425426427463901\\
0.354379070012987	0.454349356998908\\
0.375474313092639	0.483918545559772\\
0.39656955617229	0.514483397333846\\
0.417664799251942	0.546204871727145\\
0.438760042331594	0.578922544558899\\
0.459855285411246	0.612081202423942\\
0.480950528490897	0.644745480691009\\
0.502045771570549	0.67579000207178\\
0.523141014650201	0.704158149630451\\
0.544236257729852	0.729152469242713\\
0.565331500809504	0.750606843851424\\
0.586426743889156	0.768870018915412\\
0.607521986968808	0.784630134831319\\
0.628617230048459	0.798608120273546\\
0.649712473128111	0.811303705800049\\
0.670807716207763	0.82284602301656\\
0.691902959287415	0.833070499062356\\
0.712998202367066	0.841671245974968\\
0.734093445446718	0.84844684294999\\
0.75518868852637	0.853411710970431\\
0.776283931606021	0.856831667091512\\
0.797379174685673	0.859115342615047\\
0.818474417765325	0.860614182294199\\
0.839569660844977	0.861458042115835\\
0.860664903924629	0.861444941625034\\
0.88176014700428	0.860039115730886\\
0.902855390083932	0.856534624972493\\
0.923950633163584	0.85024686287457\\
0.945045876243235	0.840743906442705\\
0.966141119322887	0.827952365349424\\
0.987236362402539	0.81218631723971\\
1.00833160548219	0.794030018906481\\
1.02942684856184	0.774197320063169\\
1.05052209164149	0.753364051248137\\
1.07161733472115	0.732066144959879\\
1.0927125778008	0.710657891260755\\
1.11380782088045	0.689317861776412\\
1.1349030639601	0.668120658963268\\
1.15599830703975	0.647088537928127\\
1.1770935501194	0.626248782735264\\
1.19818879319906	0.605635610699718\\
1.21928403627871	0.585270142145638\\
1.24037927935836	0.565110981723804\\
1.26147452243801	0.545099639470747\\
1.28256976551766	0.525185058447841\\
1.30366500859731	0.50541199937967\\
1.32476025167697	0.48595089918896\\
1.34585549475662	0.467069017124479\\
1.36695073783627	0.449026999077138\\
1.38804598091592	0.431963270329785\\
1.40914122399557	0.415831917832186\\
1.43023646707523	0.400423286540933\\
1.45133171015488	0.385466851341031\\
1.47242695323453	0.370747067685462\\
1.49352219631418	0.356193281110953\\
1.51461743939383	0.341870328192593\\
1.53571268247348	0.327949996775202\\
1.55680792555314	0.314591120503245\\
1.57790316863279	0.301869774926453\\
1.59899841171244	0.289735673665977\\
1.62009365479209	0.278024322472735\\
1.64118889787174	0.266529605203901\\
1.66228414095139	0.255065105995896\\
1.68337938403105	0.243529603282204\\
1.7044746271107	0.231915279078649\\
1.72556987019035	0.220296613069893\\
1.74666511327	0.208784516333174\\
1.76776035634965	0.197512814017493\\
1.78885559942931	0.186590487515834\\
1.80995084250896	0.176118248930932\\
1.83104608558861	0.166153270556544\\
1.85214132866826	0.15671506690259\\
1.87323657174791	0.147779792506536\\
1.89433181482756	0.139301306410167\\
1.91542705790722	0.131234082448008\\
1.93652230098687	0.123559392859149\\
1.95761754406652	0.11630144258079\\
1.97871278714617	0.109514984669871\\
1.99980803022582	0.103266912930829\\
2.02090327330547	0.0976093652476621\\
2.04199851638513	0.0925478361480856\\
2.06309375946478	0.0880334795836028\\
2.08418900254443	0.083951774865981\\
2.10528424562408	0.0801555365832742\\
2.12637948870373	0.0764644400943297\\
2.14747473178338	0.0727071968234012\\
2.16856997486304	0.0687488446279383\\
2.18966521794269	0.0645308894202043\\
2.21076046102234	0.0600777678711634\\
2.23185570410199	0.0555118121178481\\
2.25295094718164	0.0510219703063328\\
2.2740461902613	0.0468187220095619\\
2.29514143334095	0.0430733118265871\\
2.3162366764206	0.0398814723067063\\
2.33733191950025	0.0372306806661553\\
2.3584271625799	0.035019062383808\\
2.37952240565955	0.0330839349123138\\
2.40061764873921	0.031248964055397\\
2.42171289181886	0.0293681586574514\\
2.44280813489851	0.027348533954689\\
2.46390337797816	0.0251731460375016\\
2.48499862105781	0.0228863517739071\\
2.50609386413746	0.0205870435956799\\
2.52718910721712	0.0183943947166289\\
2.54828435029677	0.0164193982840803\\
2.56937959337642	0.0147420500058633\\
2.59047483645607	0.0133899367484046\\
2.61157007953572	0.0123367269900694\\
2.63266532261537	0.0115172006603428\\
2.65376056569503	0.0108423987587864\\
2.67485580877468	0.0102231776362165\\
2.69595105185433	0.00958391938843077\\
2.71704629493398	0.00887990983635273\\
2.73814153801363	0.00810087359103828\\
2.75923678109329	0.00727802995878296\\
2.78033202417294	0.00647018769984907\\
2.80142726725259	0.00575344072508676\\
2.82252251033224	0.00519685581837143\\
2.84361775341189	0.00484565429244673\\
2.86471299649154	0.00470374591655091\\
2.8858082395712	0.00473570662947029\\
2.90690348265085	0.00487521146210204\\
2.9279987257305	0.00504168428230299\\
2.94909396881015	0.00515764185915523\\
2.9701892118898	0.00516456561430388\\
2.99128445496945	0.00503252764463514\\
3.01237969804911	0.00476396338588855\\
3.03347494112876	0.00439223693296629\\
3.05457018420841	0.00396929323593026\\
3.07566542728806	0.00355242741940956\\
3.09676067036771	0.00318581434281531\\
3.11785591344736	0.00289053764695971\\
3.13895115652702	0.00266381390807658\\
3.16004639960667	0.00248601202704157\\
3.18114164268632	0.00233329235253012\\
3.20223688576597	0.00218811661093611\\
3.22333212884562	0.00204410439181357\\
3.24442737192528	0.00190377713104514\\
3.26552261500493	0.00177202373512846\\
3.28661785808458	0.00165054444144895\\
3.30771310116423	0.00153600320145743\\
3.32880834424388	0.00142218276488053\\
3.34990358732353	0.0013054223789082\\
3.37099883040319	0.00118636275889989\\
3.39209407348284	0.00106980719166742\\
3.41318931656249	0.000961980479660436\\
3.43428455964214	0.000865815474824595\\
3.45537980272179	0.000778865927179658\\
3.47647504580144	0.000694954851730537\\
3.4975702888811	0.000607531052546967\\
3.51866553196075	0.000513201717131593\\
3.5397607750404	0.000414017767510796\\
3.56085601812005	0.000316272950257277\\
3.5819512611997	0.000227225745413016\\
3.60304650427935	0.000152903622409921\\
3.62414174735901	9.61149452425806e-05\\
3.64523699043866	5.62779080572269e-05\\
3.66633223351831	3.0637865176555e-05\\
3.68742747659796	1.56037398147454e-05\\
3.70852271967761	7.39104504119953e-06\\
3.72961796275727	3.25604161756921e-06\\
3.75071320583692	1.33407730195561e-06\\
3.77180844891657	5.08368921355662e-07\\
3.79290369199622	1.80170606055834e-07\\
3.81399893507587	5.9387608358585e-08\\
};
\label{5}

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{%
-0.405049680854476	3.83043990832388e-25\\
-0.383954437774824	7.11630721192026e-24\\
-0.362859194695172	1.20793705137082e-22\\
-0.34176395161552	1.87334383977181e-21\\
-0.320668708535869	2.65444829261347e-20\\
-0.299573465456217	3.43648634676227e-19\\
-0.278478222376565	4.06479413414459e-18\\
-0.257382979296914	4.39284689630117e-17\\
-0.236287736217262	4.33747673629741e-16\\
-0.21519249313761	3.91301785370397e-15\\
-0.194097250057958	3.22529972748339e-14\\
-0.173002006978307	2.42891272335869e-13\\
-0.151906763898655	1.67123421882979e-12\\
-0.130811520819003	1.05062155883396e-11\\
-0.109716277739351	6.03446644646584e-11\\
-0.0886210346596996	3.16675908270176e-10\\
-0.0675257915800479	1.51835999400703e-09\\
-0.0464305485003962	6.6514764752674e-09\\
-0.0253353054207444	2.66222615587969e-08\\
-0.0042400623410927	9.73543613356032e-08\\
0.0168551807385591	6.66121815802254e-07\\
0.0379504238182108	2.04491421854627e-06\\
0.0590456668978625	5.97576125816334e-06\\
0.0801409099775143	1.55101009557841e-05\\
0.101236153057166	3.79581442888916e-05\\
0.122331396136818	8.39432192589318e-05\\
0.143426639216469	0.000174245281172308\\
0.164521882296121	0.000340362866916397\\
0.185617125375773	0.000616376012585685\\
0.206712368455425	0.00106063173303307\\
0.227807611535076	0.00174927902333061\\
0.248902854614728	0.00279070278154809\\
0.26999809769438	0.00433855202697515\\
0.291093340774032	0.00660305024848275\\
0.312188583853683	0.00985195089437925\\
0.333283826933335	0.0143582986762303\\
0.354379070012987	0.0203757745024093\\
0.375474313092639	0.0280856804160463\\
0.39656955617229	0.0375832480325815\\
0.417664799251942	0.0488882135316182\\
0.438760042331594	0.0619747465295995\\
0.459855285411246	0.0767974480952474\\
0.480950528490897	0.0932961070719833\\
0.502045771570549	0.111364301318377\\
0.523141014650201	0.130862764018683\\
0.544236257729852	0.151663076829694\\
0.565331500809504	0.173737415230896\\
0.586426743889156	0.197217775110346\\
0.607521986968808	0.222393462605231\\
0.628617230048459	0.249578355029166\\
0.649712473128111	0.278994517881999\\
0.670807716207763	0.310673086523351\\
0.691902959287415	0.344551334792525\\
0.712998202367066	0.380583952148883\\
0.734093445446718	0.418964160623287\\
0.75518868852637	0.460062885159147\\
0.776283931606021	0.504196209086035\\
0.797379174685673	0.551314702206519\\
0.818474417765325	0.60073928284734\\
0.839569660844977	0.651165839525557\\
0.860664903924629	0.700914620023505\\
0.88176014700428	0.748297350535956\\
0.902855390083932	0.79195572214018\\
0.923950633163584	0.830935357295988\\
0.945045876243235	0.864636976367849\\
0.966141119322887	0.892779255582071\\
0.987236362402539	0.915298189616283\\
1.00833160548219	0.93240378923057\\
1.02942684856184	0.9445381494193\\
1.05052209164149	0.952336361023062\\
1.07161733472115	0.956471556796445\\
1.0927125778008	0.957524634370387\\
1.11380782088045	0.955886311629321\\
1.1349030639601	0.951823043342808\\
1.15599830703975	0.945511086510055\\
1.1770935501194	0.937230660507725\\
1.19818879319906	0.927371435986669\\
1.21928403627871	0.916545424445386\\
1.24037927935836	0.905593738889394\\
1.26147452243801	0.895468622378461\\
1.28256976551766	0.886994078561024\\
1.30366500859731	0.880487579643262\\
1.32476025167697	0.875498960870672\\
1.34585549475662	0.870665638313051\\
1.36695073783627	0.864038809242424\\
1.38804598091592	0.853672982786021\\
1.40914122399557	0.838255681068718\\
1.43023646707523	0.817462766311673\\
1.45133171015488	0.791883305653853\\
1.47242695323453	0.762731363978225\\
1.49352219631418	0.731371090726485\\
1.51461743939383	0.699101441779329\\
1.53571268247348	0.667078996895394\\
1.55680792555314	0.636408634684184\\
1.57790316863279	0.608053170888011\\
1.59899841171244	0.582751182684557\\
1.62009365479209	0.560674512196351\\
1.64118889787174	0.541289284540538\\
1.66228414095139	0.523410649566057\\
1.68337938403105	0.505517921375572\\
1.7044746271107	0.48629719217505\\
1.72556987019035	0.465058066118902\\
1.74666511327	0.441982671712425\\
1.76776035634965	0.417951729712543\\
1.78885559942931	0.394126835506693\\
1.80995084250896	0.37147511267887\\
1.83104608558861	0.350474283464802\\
1.85214132866826	0.33109673006549\\
1.87323657174791	0.313009342569906\\
1.89433181482756	0.295928756318386\\
1.91542705790722	0.279826861422908\\
1.93652230098687	0.264979193585027\\
1.95761754406652	0.251815897066989\\
1.97871278714617	0.240693247173658\\
1.99980803022582	0.231683240704802\\
2.02090327330547	0.224473941042413\\
2.04199851638513	0.218409441620926\\
2.06309375946478	0.212626628788009\\
2.08418900254443	0.206216216525563\\
2.10528424562408	0.198483718074833\\
2.12637948870373	0.189049383457067\\
2.14747473178338	0.177949327862441\\
2.16856997486304	0.16560141225259\\
2.18966521794269	0.15266341537898\\
2.21076046102234	0.139858912664106\\
2.23185570410199	0.127781984963708\\
2.25295094718164	0.116808649957873\\
2.2740461902613	0.107052287997116\\
2.29514143334095	0.0984350760754441\\
2.3162366764206	0.0907774231662423\\
2.33733191950025	0.0838856117441953\\
2.3584271625799	0.0776087828409805\\
2.37952240565955	0.0718680749560434\\
2.40061764873921	0.0666722623950551\\
2.42171289181886	0.0621074053724364\\
2.44280813489851	0.0583002948709239\\
2.46390337797816	0.0553204210619495\\
2.48499862105781	0.0531008182345422\\
2.50609386413746	0.0513728940177836\\
2.52718910721712	0.0497301717977041\\
2.54828435029677	0.0477629080278074\\
2.56937959337642	0.0452290811987099\\
2.59047483645607	0.0421424779894367\\
2.61157007953572	0.038769974323289\\
2.63266532261537	0.03550528373844\\
2.65376056569503	0.0327183160681449\\
2.67485580877468	0.030636898654773\\
2.69595105185433	0.0293038666831716\\
2.71704629493398	0.028594311480689\\
2.73814153801363	0.0282645442295602\\
2.75923678109329	0.0280246849883075\\
2.78033202417294	0.0275864843182315\\
2.80142726725259	0.0267189258415962\\
2.82252251033224	0.0252859453611732\\
2.84361775341189	0.0232756445245914\\
2.86471299649154	0.0208075785945554\\
2.8858082395712	0.0181006143981274\\
2.90690348265085	0.0154138302889401\\
2.9279987257305	0.0129703001251966\\
2.94909396881015	0.0109067873168558\\
2.9701892118898	0.00925517031853289\\
2.99128445496945	0.00796449100151989\\
3.01237969804911	0.00694554779840424\\
3.03347494112876	0.00611497111508374\\
3.05457018420841	0.00541325017085763\\
3.07566542728806	0.00480842696048117\\
3.09676067036771	0.00428838592826992\\
3.11785591344736	0.00384079476056628\\
3.13895115652702	0.00345285396862043\\
3.16004639960667	0.00310500463176457\\
3.18114164268632	0.00277974135887977\\
3.20223688576597	0.00246304871594223\\
3.22333212884562	0.00215187746636326\\
3.24442737192528	0.00185239167323764\\
3.26552261500493	0.00157685774396353\\
3.28661785808458	0.00133600757094053\\
3.30771310116423	0.00113326616870839\\
3.32880834424388	0.000964000216050702\\
3.34990358732353	0.000814413454611634\\
3.37099883040319	0.000673070645320997\\
3.39209407348284	0.000533995854538855\\
3.41318931656249	0.000400118076622652\\
3.43428455964214	0.000279787053938234\\
3.45537980272179	0.00018130518925028\\
3.47647504580144	0.000108175504102185\\
3.4975702888811	5.92453733027413e-05\\
3.51866553196075	2.9556030682564e-05\\
3.5397607750404	1.3605131982022e-05\\
3.56085601812005	5.7219359110015e-06\\
3.5819512611997	2.19870416260786e-06\\
3.60304650427935	7.71923366818527e-07\\
3.62414174735901	2.47608275872251e-07\\
3.64523699043866	7.25670893779968e-08\\
3.66633223351831	1.94311199033509e-08\\
3.68742747659796	4.75378503040668e-09\\
3.70852271967761	1.06258779999376e-09\\
3.72961796275727	2.17006974139203e-10\\
3.75071320583692	4.04917117874154e-11\\
3.77180844891657	6.90306816776239e-12\\
3.79290369199622	1.07523097436375e-12\\
3.81399893507587	1.53018856019135e-13\\
};
\label{7}

\addplot [color=red,dotted]
  table[row sep=crcr]{%
-0.405049680854476	2.43567428170154e-52\\
-0.383954437774824	3.3628374869305e-50\\
-0.362859194695172	4.15352443440556e-48\\
-0.34176395161552	4.58935739292307e-46\\
-0.320668708535869	4.5363986145872e-44\\
-0.299573465456217	4.0113888124136e-42\\
-0.278478222376565	3.17323714080269e-40\\
-0.257382979296914	2.24561095709787e-38\\
-0.236287736217262	1.42164358166333e-36\\
-0.21519249313761	8.05139546519214e-35\\
-0.194097250057958	4.07920760591186e-33\\
-0.173002006978307	1.848862776631e-31\\
-0.151906763898655	7.4964865995202e-30\\
-0.130811520819003	2.7191619800468e-28\\
-0.109716277739351	8.82341303306127e-27\\
-0.0886210346596996	2.56131126616652e-25\\
-0.0675257915800479	6.65138872875742e-24\\
-0.0464305485003962	1.54520647940428e-22\\
-0.0253353054207444	3.2113299598914e-21\\
-0.0042400623410927	5.97045681736391e-20\\
0.0168551807385591	9.93011806550644e-19\\
0.0379504238182108	1.47749317273646e-17\\
0.0590456668978625	1.96662145773778e-16\\
0.0801409099775143	2.34174868026325e-15\\
0.101236153057166	2.49450291007795e-14\\
0.122331396136818	2.37712470578555e-13\\
0.143426639216469	2.0264884677644e-12\\
0.164521882296121	1.54546981640897e-11\\
0.185617125375773	1.05438966053786e-10\\
0.206712368455425	6.43525809478244e-10\\
0.227807611535076	3.51362186191094e-09\\
0.248902854614728	1.71620155751583e-08\\
0.26999809769438	7.49904194803607e-08\\
0.291093340774032	2.93555072575247e-07\\
0.312188583853683	1.02742651214559e-06\\
0.333283826933335	3.21856363713851e-06\\
0.354379070012987	9.02732268806336e-06\\
0.375474313092639	2.28655787656591e-05\\
0.39656955617229	5.19300820272616e-05\\
0.417664799251942	0.000107835338007611\\
0.438760042331594	0.000202424709232871\\
0.459855285411246	0.000350293976419142\\
0.480950528490897	0.000568136271484893\\
0.502045771570549	0.000880723042500469\\
0.523141014650201	0.00133233998871182\\
0.544236257729852	0.00199421082856469\\
0.565331500809504	0.00296742033234208\\
0.586426743889156	0.00436942566028585\\
0.607521986968808	0.00633834962344384\\
0.628617230048459	0.00904836183042727\\
0.649712473128111	0.0127621032857367\\
0.670807716207763	0.0178553830705497\\
0.691902959287415	0.0248212688638085\\
0.712998202367066	0.0341920410095025\\
0.734093445446718	0.0464483600988311\\
0.75518868852637	0.0619426381071698\\
0.776283931606021	0.0808890653906063\\
0.797379174685673	0.103409882610333\\
0.818474417765325	0.129628423804846\\
0.839569660844977	0.159640191524766\\
0.860664903924629	0.193392061055517\\
0.88176014700428	0.230562797313638\\
0.902855390083932	0.270528353446194\\
0.923950633163584	0.312466699693086\\
0.945045876243235	0.355598082025719\\
0.966141119322887	0.399331378595081\\
0.987236362402539	0.443353365274064\\
1.00833160548219	0.487639227628585\\
1.02942684856184	0.532356901963959\\
1.05052209164149	0.577750982047993\\
1.07161733472115	0.623986545712542\\
1.0927125778008	0.670980616317506\\
1.11380782088045	0.718267244141378\\
1.1349030639601	0.764935961429726\\
1.15599830703975	0.809702470468423\\
1.1770935501194	0.851178886374126\\
1.19818879319906	0.888289779602255\\
1.21928403627871	0.920716056215254\\
1.24037927935836	0.949005561100023\\
1.26147452243801	0.974287194309337\\
1.28256976551766	0.997639471920835\\
1.30366500859731	1.01940407305932\\
1.32476025167697	1.03889097001548\\
1.34585549475662	1.05471525281933\\
1.36695073783627	1.06544188077572\\
1.38804598091592	1.07038611419018\\
1.40914122399557	1.06993147346197\\
1.43023646707523	1.06532842416048\\
1.45133171015488	1.05810623331993\\
1.47242695323453	1.04946876221294\\
1.49352219631418	1.03992174281544\\
1.51461743939383	1.0291527006258\\
1.53571268247348	1.01627719473964\\
1.55680792555314	1.00010147933784\\
1.57790316863279	0.979567945663894\\
1.59899841171244	0.954125657458578\\
1.62009365479209	0.92404712480488\\
1.64118889787174	0.890377465960721\\
1.66228414095139	0.854683594107241\\
1.68337938403105	0.818619000141791\\
1.7044746271107	0.783512201976273\\
1.72556987019035	0.750097717770422\\
1.74666511327	0.718481325837428\\
1.76776035634965	0.688129793485182\\
1.78885559942931	0.6580831042957\\
1.80995084250896	0.627385721121406\\
1.83104608558861	0.595547045692921\\
1.85214132866826	0.563005133678234\\
1.87323657174791	0.531076373686766\\
1.89433181482756	0.501487848551087\\
1.91542705790722	0.47561460839099\\
1.93652230098687	0.453931994313032\\
1.95761754406652	0.43588164834613\\
1.97871278714617	0.420138950618815\\
1.99980803022582	0.405018432800544\\
2.02090327330547	0.388931672810718\\
2.04199851638513	0.370766228796714\\
2.06309375946478	0.350206805522485\\
2.08418900254443	0.327855533456813\\
2.10528424562408	0.305034567701814\\
2.12637948870373	0.283304306762091\\
2.14747473178338	0.263907447981463\\
2.16856997486304	0.247319364108879\\
2.18966521794269	0.23318810478648\\
2.21076046102234	0.220601205901579\\
2.23185570410199	0.20855765460752\\
2.25295094718164	0.196410636231186\\
2.2740461902613	0.184085199758407\\
2.29514143334095	0.171952125281974\\
2.3162366764206	0.160492913576565\\
2.33733191950025	0.149980763681909\\
2.3584271625799	0.140355194070725\\
2.37952240565955	0.131365168366491\\
2.40061764873921	0.122799404931305\\
2.42171289181886	0.114676468397392\\
2.44280813489851	0.107226660219824\\
2.46390337797816	0.100738063472537\\
2.48499862105781	0.0953436610910261\\
2.50609386413746	0.0909046777546771\\
2.52718910721712	0.0870097542860315\\
2.54828435029677	0.0831189341284514\\
2.56937959337642	0.0787594189809529\\
2.59047483645607	0.0737003986363839\\
2.61157007953572	0.0680116102764066\\
2.63266532261537	0.0620019333948243\\
2.65376056569503	0.0561115988320824\\
2.67485580877468	0.0507591060935364\\
2.69595105185433	0.0462259191610377\\
2.71704629493398	0.042576167960827\\
2.73814153801363	0.0396553672062596\\
2.75923678109329	0.0371769460074512\\
2.78033202417294	0.0348500742847687\\
2.80142726725259	0.0324928359413621\\
2.82252251033224	0.0300540708181603\\
2.84361775341189	0.0275649510652433\\
2.86471299649154	0.0250755391562426\\
2.8858082395712	0.0226203129964725\\
2.90690348265085	0.0202331860866375\\
2.9279987257305	0.0179605878037977\\
2.94909396881015	0.0158815596573824\\
2.9701892118898	0.0140819451015606\\
2.99128445496945	0.0126192940947801\\
3.01237969804911	0.0114942547956774\\
3.03347494112876	0.0106547084482809\\
3.05457018420841	0.0100322261209617\\
3.07566542728806	0.00959448484345058\\
3.09676067036771	0.00934349984419547\\
3.11785591344736	0.0092810648101999\\
3.13895115652702	0.00935731367152671\\
3.16004639960667	0.00945017446551682\\
3.18114164268632	0.00940910874179465\\
3.20223688576597	0.00912753360323953\\
3.22333212884562	0.00859316442482204\\
3.24442737192528	0.00788709567640822\\
3.26552261500493	0.00713214665680472\\
3.28661785808458	0.00642951501936572\\
3.30771310116423	0.00582539059470912\\
3.32880834424388	0.00530991984653375\\
3.34990358732353	0.00484623224570638\\
3.37099883040319	0.00439400638346034\\
3.39209407348284	0.00392694672202903\\
3.41318931656249	0.00343999264653508\\
3.43428455964214	0.00294996075801325\\
3.45537980272179	0.00249138799782743\\
3.47647504580144	0.00210762030585218\\
3.4975702888811	0.00183307823163074\\
3.51866553196075	0.00168014114868148\\
3.5397607750404	0.00163336516519925\\
3.56085601812005	0.00164984120210856\\
3.5819512611997	0.00167138576245556\\
3.60304650427935	0.00164039396212001\\
3.62414174735901	0.00151977828922369\\
3.64523699043866	0.00130522621607768\\
3.66633223351831	0.00102679571482167\\
3.68742747659796	0.0007346558312251\\
3.70852271967761	0.000475153736525225\\
3.72961796275727	0.000277153486234253\\
3.75071320583692	0.000145365021033635\\
3.77180844891657	6.8460583846012e-05\\
3.79290369199622	2.8740530962193e-05\\
3.81399893507587	1.09098686326909e-05\\
};
\label{9}

\end{axis}
\end{tikzpicture}%

==> multiscale_sets.tikz <==
\begin{tikzpicture}[scale = .05]


\coordinate (A) at (0,0);
\coordinate (B) at (100,100);

\coordinate (C) at (40,40);
\coordinate (D) at (50,50);

\coordinate (E) at (37,37);
\coordinate (F) at (51,51);

\coordinate (G) at (43,43);
\coordinate (H) at (53,53);

\coordinate (I) at (6,6);
\coordinate (J) at (43,43);

\coordinate (K) at (49,31);
\coordinate (L) at (59,41);

\coordinate (M) at (10,90);
\coordinate (N) at (44,56);

\coordinate (O) at (40,40);
\coordinate (P) at (43,43);

\coordinate (Q) at (49,40);
\coordinate (R) at (50,41);

\draw (A) rectangle (B);
\draw[fill=red] (C) rectangle (D);

\draw[pattern = north east lines] (E) rectangle (F);
\draw[pattern = north east lines] (G) rectangle (H);

\draw[pattern = crosshatch dots] (I) rectangle (J);
\draw[pattern = crosshatch dots] (K) rectangle (L);
\draw[pattern = crosshatch dots] (M) rectangle (N);

\draw[fill=black] (O) rectangle (P);
\draw[fill=black] (Q) rectangle (R);

\end{tikzpicture}

==> oracle_sets.tikz <==
\begin{tikzpicture}[scale = .05]


\coordinate (A) at (0,0);
\coordinate (B) at (100,100);

\coordinate (C) at (40,40);
\coordinate (D) at (50,50);

\coordinate (E) at (49,49);
\coordinate (F) at (59,59);

\coordinate (G) at (33,37);
\coordinate (H) at (43,47);

\coordinate (I) at (57,55);
\coordinate (J) at (67,65);

\coordinate (Q) at (57,40);
\coordinate (R) at (67,50);

\coordinate (K) at (26,30);
\coordinate (L) at (36,40);

\coordinate (M) at (5,5);
\coordinate (N) at (15,15);

\coordinate (O) at (77,77);
\coordinate (P) at (87,87);

\coordinate (S) at (65,12);
\coordinate (T) at (75,22);

\coordinate (U) at (15,80);
\coordinate (V) at (25,90);

\draw (A) rectangle (B);
\draw[fill=red] (C) rectangle (D);

\draw[pattern = north east lines] (E) rectangle (F);
\draw[pattern = north east lines] (G) rectangle (H);

\draw[pattern = crosshatch dots] (I) rectangle (J);
\draw[pattern = crosshatch dots] (K) rectangle (L);
\draw[pattern = crosshatch dots] (Q) rectangle (R);

\draw[fill=black] (M) rectangle (N);
\draw[fill=black] (O) rectangle (P);
\draw[fill=black] (S) rectangle (T);
\draw[fill=black] (U) rectangle (V);

\end{tikzpicture}
